How to find optimal quantum states for optical micromanipulation and metrology in complex scattering problems: tutorial

The interaction of quantum light with matter is of great importance to a wide range of scientific disciplines, ranging from optomechanics to high precision measurements. A central issue we discuss here, is how to make optimal use of both the spatial and the quantum degrees of freedom of light for characterizing and manipulating arbitrary observable parameters in a linear scattering system into which suitably engineered light fields are injected. Here, we discuss a comprehensive framework based on a quantum operator that can be assembled solely from the scattering matrix of a system and its dependence on the corresponding local parameter, making this operator experimentally measurable from the far-field using only classical light. From this, the effect of quantum light in the near-field, i.e., in the vicinity of the target object, can be inferred. Based on this framework, it is straightforward to formulate optimal protocols on how to jointly design both the spatial shape and the quantum characteristics of light for micromanipulation as well as for parameter estimation in arbitrarily complex media. Also the forces of the quantum vacuum naturally emerge from this formalism. The aim of our tutorial is to bring different perspectives into alignment and thereby build a bridge between the different communities of wave control, quantum optics, micromanipulation, quantum metrology and vacuum physics.

==> figures/Archive/tex_files/Casimir_example_K_w.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{RGB}{0,180,0}
\definecolor{color1}{RGB}{255,140,0}

\begin{axis}[
width=9cm,
height=4.5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Position \(\displaystyle \theta \left( \text{units of } W \right)\)},
xmajorgrids,
xmin=0.082, xmax=0.918,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style={rotate=0.0, align=center},
%ylabel style={rotate=-90.0},
ylabel={Vacuum force\\ \(\displaystyle K_\theta^\mathrm{vac} \left( \text{units of } \hbar c/W^2 \right)\)},
ymajorgrids,
ymin=-0.0507216144311959, ymax=0.0507216144311959,
ytick style={color=black},
tick scale binop=\times
]
\addplot [semithick, color0]
table {%
0.12 0.0461105585738145
0.125 0.0319287137257503
0.13 0.018061432592936
0.135 0.00488454293933494
0.14 -0.00722612747108942
0.145 -0.0178947508743739
0.15 -0.0267454995065551
0.155 -0.0334025456036696
0.16 -0.0374900614017542
0.165 -0.0387473041586792
0.17 -0.0373738712196504
0.175 -0.0336844449517071
0.18 -0.0279937077218889
0.185 -0.020663509441079
0.19 -0.0122443701955361
0.195 -0.00333397761536257
0.2 0.00546998066933903
0.205 0.0136042587732864
0.21 0.0206433777904776
0.215 0.0261963005597311
0.22 0.0298719899198651
0.225 0.0313726494875252
0.23 0.0307734459906658
0.235 0.028242786935069
0.24 0.0239490798265166
0.245 0.0181195895875708
0.25 0.0112170108079148
0.255 0.00376289549401241
0.26 -0.00372120434767275
0.265 -0.0107468799489955
0.27 -0.0169582954950845
0.275 -0.0220327584093871
0.28 -0.0256475761153503
0.285 -0.0275346237078883
0.29 -0.027644046967782
0.295 -0.0259805593472795
0.3 -0.0225488742986286
0.305 -0.0174461013308048
0.31 -0.0111389341796947
0.315 -0.00418646263791241
0.32 0.00285222350192788
0.325 0.00945949072154524
0.33 0.0152835305999918
0.335 0.0200139909906529
0.34 0.0233405197469141
0.345 0.0250185314429245
0.35 0.0250665075358892
0.355 0.0235686962037774
0.36 0.0206093456245581
0.365 0.0163200533099522
0.37 0.0110218141066888
0.375 0.00508297219524925
0.38 -0.00112812824388547
0.385 -0.00724462952069993
0.39 -0.0129056199070416
0.395 -0.0177516741652238
0.4 -0.0214233670575596
0.405 -0.0236190532641844
0.41 -0.0242682071365225
0.415 -0.0233580829438202
0.42 -0.0208759349553238
0.425 -0.0168793944173091
0.43 -0.0117076004841693
0.435 -0.00577006928732709
0.44 0.000523683041794915
0.445 0.0067664301615664
0.45 0.0125601048895264
0.455 0.0175089298330063
0.46 0.0212171275993375
0.465 0.0233641819872826
0.47 0.0239306215613291
0.475 0.0229722360773959
0.48 0.0205448152914017
0.485 0.016750868890861
0.49 0.0118797862896711
0.495 0.00626767683332528
0.5 0.000250649867316535
0.505 -0.00582581603017319
0.51 -0.0115787653502068
0.515 -0.0166158733511582
0.52 -0.0205448152914017
0.525 -0.0230339648666012
0.53 -0.0239944895215809
0.535 -0.0233982551384549
0.54 -0.0212171275993375
0.545 -0.0174923896537891
0.55 -0.0125429915211547
0.555 -0.00675730028822633
0.56 -0.000523683041794915
0.565 0.00576563735966302
0.57 0.0117030149709344
0.575 0.0168769480751205
0.58 0.0208759349553238
0.585 0.0233592704752586
0.59 0.0242694358210907
0.595 0.0236197087595982
0.6 0.0214233670575596
0.605 0.0177513559671338
0.61 0.0129052906820038
0.615 0.00724445388123316
0.62 0.00112812824388547
0.625 -0.00508288693432803
0.63 -0.0110217258911058
0.635 -0.0163200062474989
0.64 -0.0206093456245581
0.645 -0.0235687190493724
0.65 -0.0250665311731835
0.655 -0.0250185440532708
0.66 -0.0233405197469141
0.665 -0.0200139848691942
0.67 -0.0152835242663979
0.675 -0.00945948734261312
0.68 -0.00285222350192788
0.685 0.00418646099767251
0.69 0.0111389324826134
0.695 0.0174461004254227
0.7 0.0225488742986286
0.705 0.0259805597867805
0.71 0.0276440474225137
0.715 0.0275346239504847
0.72 0.0256475761153503
0.725 0.0220327582916231
0.73 0.0169582953732396
0.735 0.010746879883992
0.74 0.00372120434767275
0.745 -0.00376289546245765
0.75 -0.0112170107752665
0.755 -0.0181195895701531
0.76 -0.0239490798265166
0.765 -0.0282427869435242
0.77 -0.030773445999414
0.775 -0.0313726494921923
0.78 -0.0298719899198651
0.785 -0.0261963005574655
0.79 -0.0206433777881334
0.795 -0.0136042587720356
0.8 -0.00546998066933903
0.805 0.00333397761475506
0.81 0.0122443701949071
0.815 0.0206635094407431
0.82 0.0279937077218889
0.825 0.0336844449518714
0.83 0.0373738712198218
0.835 0.0387473041587721
0.84 0.0374900614017542
0.845 0.0334025456036196
0.85 0.0267454995064979
0.855 0.0178947508743382
0.86 0.00722612747108942
0.865 -0.00488454293929927
0.87 -0.0180614325928788
0.875 -0.0319287137257003
0.88 -0.0461105585738144
};
\addplot [semithick, color1, mark=o, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0.136955644379997 0
0.257494668658285 0
0.379094764906313 0
0.500205156401218 0
0.620905253740344 0
0.742505331355372 0
0.863044355620012 0
};
\end{axis}

\end{tikzpicture}


==> figures/Archive/tex_files/Casimir_example_counter.tex <==
\begin{tikzpicture}
	\def\unit{3.5}
	\def\thetazero{0.4}
	
	\node[inner sep=0pt] at (0.2*\unit,0.5*\unit)
    {\includegraphics[height=\unit cm+0.25mm]{figures/Casimir_example_GWS_min_2.png}};

	\draw (-0.4*\unit,0) edge [line width=1pt] (0,0);
	\draw (0,0) edge [line width=1pt] (0.4*\unit,0);
	\draw (0.4*\unit,0) edge [line width=1pt] (0.8*\unit,0);
	\draw (-0.4*\unit,\unit) edge [line width=1pt] (0,\unit);
	\draw (0,\unit) edge [line width=1pt] (0.4*\unit,\unit);
	\draw (0.4*\unit,\unit) edge [line width=1pt] (0.8*\unit,\unit);
	
	\draw [color=black!55, line width=1pt, arrows = {-Stealth[width=5pt, length=9.6pt, inset=0pt]}] (-0.4*\unit,0.6*\unit) -- (-0.1*\unit,0.6*\unit);
	\draw [color=black!55, line width=1pt, arrows = {-Stealth[width=5pt, length=9.6pt, inset=0pt]}] (-0.1*\unit,0.4*\unit) -- (-0.4*\unit,0.4*\unit);
	\draw [color=black!55, line width=1pt, arrows = {-Stealth[width=5pt, length=9.6pt, inset=0pt]}] (0.8*\unit,0.6*\unit) -- (0.5*\unit,0.6*\unit);
	\draw [color=black!55, line width=1pt, arrows = {-Stealth[width=5pt, length=9.6pt, inset=0pt]}] (0.5*\unit,0.4*\unit) -- (0.8*\unit,0.4*\unit);

	\draw [red!70, line width=0.8pt] (0.2*\unit cm+0.2pt,\thetazero*\unit cm+0.2pt) circle [radius=0.1*\unit];
\end{tikzpicture}

==> figures/Archive/tex_files/Casimir_example_dispersion.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=9cm,
height=4.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Energy \(\displaystyle E \left( \text{units of } \pi \hbar c / W \right)\)},
xmajorgrids,
xmin=8.17, xmax=8.83,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style={rotate=0.0},
%ylabel style={rotate=-90.0},
ylabel={Refractive index \(\displaystyle n\)},
ymajorgrids,
ymin=-0.00268796674127897, ymax=0.00503245916107586,
ytick style={color=black},
tick scale binop=\times
]
\addplot [semithick, red]
table {%
8.2 0.000202658782243015
8.2006 0.000203057693758835
8.2012 0.00020345820515999
8.2018 0.000203860326069893
8.2024 0.00020426406618812
8.203 0.000204669435293292
8.2036 0.000205076443241969
8.2042 0.000205485099970648
8.2048 0.000205895415495982
8.2054 0.000206307399915895
8.206 0.00020672106341002
8.2066 0.00020713641624126
8.2072 0.000207553468755561
8.2078 0.000207972231384135
8.2084 0.000208392714642569
8.209 0.000208814929133716
8.2096 0.000209238885546581
8.2102 0.000209664594658987
8.2108 0.000210092067337131
8.2114 0.00021052131453736
8.212 0.000210952347306392
8.2126 0.000211385176783097
8.2132 0.00021181981419871
8.2138 0.000212256270878397
8.2144 0.000212694558241244
8.215 0.000213134687802707
8.2156 0.000213576671174387
8.2162 0.000214020520065361
8.2168 0.00021446624628374
8.2174 0.000214913861736887
8.218 0.000215363378432976
8.2186 0.000215814808482317
8.2192 0.000216268164097366
8.2198 0.00021672345759538
8.2204 0.000217180701397535
8.221 0.000217639908032474
8.2216 0.000218101090134981
8.2222 0.000218564260449083
8.2228 0.000219029431827833
8.2234 0.000219496617235748
8.224 0.000219965829748592
8.2246 0.000220437082555591
8.2252 0.000220910388960993
8.2258 0.000221385762383397
8.2264 0.000221863216359752
8.227 0.000222342764544248
8.2276 0.000222824420710532
8.2282 0.000223308198753713
8.2288 0.000223794112690578
8.2294 0.00022428217666115
8.23 0.000224772404930462
8.2306 0.000225264811890113
8.2312 0.00022575941205849
8.2318 0.000226256220083654
8.2324 0.000226755250743782
8.233 0.00022725651894917
8.2336 0.000227760039742675
8.2342 0.000228265828303265
8.2348 0.000228773899945134
8.2354 0.000229284270120811
8.236 0.000229796954422046
8.2366 0.000230311968582253
8.2372 0.000230829328476512
8.2378 0.000231349050124674
8.2384 0.000231871149692475
8.239 0.000232395643492422
8.2396 0.000232922547987346
8.2402 0.000233451879789959
8.2408 0.000233983655666181
8.2414 0.000234517892536035
8.242 0.00023505460747586
8.2426 0.00023559381771987
8.2432 0.00023613554066193
8.2438 0.000236679793857775
8.2444 0.000237226595026341
8.245 0.000237775962051989
8.2456 0.000238327912986946
8.2462 0.000238882466051971
8.2468 0.000239439639639683
8.2474 0.000239999452315454
8.248 0.000240561922820515
8.2486 0.000241127070073066
8.2492 0.000241694913171164
8.2498 0.000242265471394054
8.2504 0.000242838764205056
8.251 0.000243414811253562
8.2516 0.000243993632376815
8.2522 0.000244575247602574
8.2528 0.000245159677151552
8.2534 0.000245746941439196
8.254 0.000246337061078572
8.2546 0.000246930056882366
8.2552 0.000247525949865546
8.2558 0.000248124761247803
8.2564 0.000248726512455555
8.257 0.000249331225125271
8.2576 0.000249938921105697
8.2582 0.000250549622460072
8.2588 0.000251163351469463
8.2594 0.00025178013063476
8.26 0.000252399982679785
8.2606 0.000253022930554181
8.2612 0.000253648997435629
8.2618 0.000254278206733405
8.2624 0.000254910582090817
8.263 0.000255546147388097
8.2636 0.00025618492674595
8.2642 0.000256826944527333
8.2648 0.000257472225342115
8.2654 0.000258120794048855
8.266 0.0002587726757588
8.2666 0.000259427895838327
8.2672 0.000260086479913157
8.2678 0.000260748453870807
8.2684 0.000261413843864133
8.269 0.000262082676315334
8.2696 0.000262754977918389
8.2702 0.000263430775643059
8.2708 0.000264110096739323
8.2714 0.000264792968738936
8.272 0.000265479419461201
8.2726 0.000266169477015632
8.2732 0.000266863169805731
8.2738 0.000267560526532984
8.2744 0.000268261576201079
8.275 0.000268966348119237
8.2756 0.000269674871906878
8.2762 0.000270387177497389
8.2768 0.00027110329514235
8.2774 0.000271823255415304
8.278 0.000272547089217312
8.2786 0.000273274827779835
8.2792 0.000274006502669843
8.2798 0.00027474214579426
8.2804 0.000275481789405063
8.281 0.000276225466103064
8.2816 0.000276973208842568
8.2822 0.00027772505093715
8.2828 0.000278481026064092
8.2834 0.000279241168268607
8.284 0.000280005511969827
8.2846 0.000280774091965696
8.2852 0.000281546943437849
8.2858 0.000282324101957165
8.2864 0.000283105603488876
8.287 0.000283891484398779
8.2876 0.000284681781457685
8.2882 0.00028547653184785
8.2888 0.000286275773168532
8.2894 0.000287079543441759
8.29 0.00028788788111811
8.2906 0.000288700825083366
8.2912 0.000289518414663847
8.2918 0.000290340689633073
8.2924 0.000291167690218197
8.293 0.000291999457106451
8.2936 0.000292836031451138
8.2942 0.00029367745487896
8.2948 0.000294523769496902
8.2954 0.000295375017898447
8.296 0.00029623124317113
8.2966 0.000297092488903639
8.2972 0.000297958799192921
8.2978 0.000298830218651736
8.2984 0.000299706792416199
8.299 0.000300588566152893
8.2996 0.000301475586067745
8.3002 0.000302367898913136
8.3008 0.000303265551995668
8.3014 0.000304168593185716
8.302 0.000305077070924531
8.3026 0.000305991034233122
8.3032 0.000306910532721139
8.3038 0.000307835616595309
8.3044 0.000308766336668986
8.305 0.000309702744370366
8.3056 0.00031064489175292
8.3062 0.000311592831504059
8.3068 0.000312546616954679
8.3074 0.000313506302089817
8.308 0.000314471941557981
8.3086 0.000315443590680919
8.3092 0.000316421305465608
8.3098 0.000317405142612692
8.3104 0.000318395159528917
8.311 0.0003193914143369
8.3116 0.000320393965887567
8.3122 0.000321402873769916
8.3128 0.000322418198324348
8.3134 0.000323440000652653
8.314 0.000324468342631556
8.3146 0.000325503286924045
8.3152 0.00032654489699202
8.3158 0.000327593237109181
8.3164 0.000328648372374341
8.317 0.000329710368723424
8.3176 0.000330779292944117
8.3182 0.00033185521268897
8.3188 0.000332938196489385
8.3194 0.000334028313770496
8.32 0.000335125634864486
8.3206 0.000336230231026358
8.3212 0.000337342174449029
8.3218 0.00033846153827799
8.3224 0.000339588396627732
8.323 0.000340722824597073
8.3236 0.000341864898286248
8.3242 0.000343014694812682
8.3248 0.00034417229232897
8.3254 0.000345337770038867
8.326 0.000346511208216382
8.3266 0.000347692688222656
8.3272 0.000348882292524388
8.3278 0.000350080104713824
8.3284 0.000351286209526291
8.329 0.000352500692860414
8.3296 0.000353723641798087
8.3302 0.000354955144624913
8.3308 0.000356195290850403
8.3314 0.000357444171229071
8.332 0.000358701877783307
8.3326 0.00035996850382336
8.3332 0.00036124414397154
8.3338 0.000362528894184866
8.3344 0.000363822851777496
8.335 0.000365126115445813
8.3356 0.000366438785292189
8.3362 0.000367760962850516
8.3368 0.0003690927511113
8.3374 0.000370434254547414
8.338 0.000371785579141193
8.3386 0.000373146832411742
8.3392 0.000374518123441803
8.3398 0.000375899562907289
8.3404 0.000377291263104595
8.341 0.000378693337982128
8.3416 0.00038010590316917
8.3422 0.00038152907600697
8.3428 0.000382962975580714
8.3434 0.000384407722751501
8.344 0.000385863440189205
8.3446 0.00038733025240667
8.3452 0.000388808285793241
8.3458 0.000390297668651174
8.3464 0.000391798531230503
8.347 0.000393311005766783
8.3476 0.000394835226517731
8.3482 0.000396371329802969
8.3488 0.000397919454042217
8.3494 0.000399479739796371
8.35 0.000401052329808138
8.3506 0.000402637369044667
8.3512 0.000404235004740183
8.3518 0.000405845386440618
8.3524 0.000407468666048016
8.353 0.000409104997867171
8.3536 0.000410754538653357
8.3542 0.00041241744765963
8.3548 0.000414093886686784
8.3554 0.000415784020134646
8.356 0.000417488015052703
8.3566 0.000419206041194498
8.3572 0.000420938271070925
8.3578 0.000422684880006852
8.3584 0.000424446046197069
8.359 0.000426221950766026
8.3596 0.000428012777826225
8.3602 0.000429818714540176
8.3608 0.000431639951183671
8.3614 0.000433476681209077
8.362 0.000435329101311943
8.3626 0.000437197411497614
8.3632 0.000439081815151843
8.3638 0.000440982519110511
8.3644 0.000442899733732238
8.365 0.000444833672974099
8.3656 0.000446784554466451
8.3662 0.000448752599592206
8.3668 0.000450738033566989
8.3674 0.000452741085520847
8.368 0.000454761988583741
8.3686 0.000456800979970806
8.3692 0.000458858301072507
8.3698 0.000460934197544782
8.3704 0.000463028919402753
8.371 0.000465142721116862
8.3716 0.000467275861711247
8.3722 0.000469428604864319
8.3728 0.000471601219012907
8.3734 0.00047379397745817
8.374 0.000476007158475733
8.3746 0.000478241045426264
8.3752 0.000480495926872271
8.3758 0.000482772096695117
8.3764 0.000485069854217368
8.377 0.000487389504326252
8.3776 0.000489731357603107
8.3782 0.000492095730454167
8.3788 0.000494482945245567
8.3794 0.000496893330443005
8.38 0.000499327220753853
8.3806 0.000501784957273932
8.3812 0.000504266887638716
8.3818 0.000506773366177438
8.3824 0.000509304754073403
8.383 0.000511861419527415
8.3836 0.000514443737925863
8.3842 0.00051705209201458
8.3848 0.000519686872076042
8.3854 0.000522348476114098
8.386 0.000525037310041387
8.3866 0.000527753787873175
8.3872 0.000530498331928086
8.3878 0.00053327137303194
8.3884 0.000536073350730915
8.389 0.000538904713507149
8.3896 0.000541765919004789
8.3902 0.000544657434258466
8.3908 0.000547579735932446
8.3914 0.000550533310564427
8.392 0.000553518654817342
8.3926 0.000556536275738484
8.3932 0.000559586691027514
8.3938 0.00056267042931113
8.3944 0.000565788030426173
8.395 0.000568940045713395
8.3956 0.000572127038317438
8.3962 0.000575349583497475
8.3968 0.000578608268947844
8.3974 0.000581903695127561
8.398 0.000585236475600937
8.3986 0.000588607237387517
8.3992 0.000592016621325575
8.3998 0.000595465282443586
8.4004 0.000598953890346365
8.401 0.00060248312961253
8.4016 0.000606053700202835
8.4022 0.000609666317885171
8.4028 0.000613321714669546
8.4034 0.000617020639258836
8.404 0.000620763857515305
8.4046 0.000624552152938662
8.4052 0.000628386327163666
8.4058 0.00063226720047127
8.4064 0.000636195612317314
8.407 0.000640172421878971
8.4076 0.000644198508618965
8.4082 0.00064827477286844
8.4088 0.000652402136428698
8.4094 0.000656581543193813
8.41 0.000660813959793893
8.4106 0.000665100376258998
8.4112 0.000669441806706805
8.4118 0.000673839290052491
8.4124 0.000678293890742809
8.413 0.000682806699514815
8.4136 0.000687378834181462
8.4142 0.000692011440443174
8.4148 0.000696705692726063
8.4154 0.000701462795051677
8.416 0.000706283981933842
8.4166 0.000711170519308357
8.4172 0.000716123705492677
8.4178 0.000721144872181778
8.4184 0.000726235385475116
8.419 0.000731396646941551
8.4196 0.000736630094720248
8.4202 0.000741937204660648
8.4208 0.00074731949150042
8.4214 0.000752778510086261
8.422 0.000758315856635772
8.4226 0.000763933170045084
8.4232 0.000769632133239551
8.4238 0.000775414474572855
8.4244 0.000781281969275849
8.425 0.00078723644095291
8.4256 0.000793279763132704
8.4262 0.000799413860870901
8.4268 0.000805640712409739
8.4274 0.000811962350893314
8.428 0.000818380866141499
8.4286 0.000824898406486252
8.4292 0.000831517180668095
8.4298 0.000838239459797885
8.4304 0.000845067579383407
8.431 0.000852003941424373
8.4316 0.00085905101657513
8.4322 0.00086621134637932
8.4328 0.000873487545575813
8.4334 0.000880882304477248
8.434 0.000888398391425405
8.4346 0.000896038655318954
8.4352 0.000903806028221155
8.4358 0.000911703528041707
8.4364 0.000919734261297656
8.437 0.000927901425950894
8.4376 0.00093620831432295
8.4382 0.00094465831608459
8.4388 0.000953254921321811
8.4394 0.000962001723672223
8.44 0.000970902423532261
8.4406 0.000979960831328786
8.4412 0.000989180870852868
8.4418 0.000998566582649074
8.4424 0.00100812212744983
8.443 0.00101785178965308
8.4436 0.00102775998082572
8.4442 0.00103785124322364
8.4448 0.0010481302533154
8.4454 0.00105860182528628
8.446 0.00106927091451015
8.4466 0.00108014262095812
8.4472 0.00109122219252011
8.4478 0.00110251502820669
8.4484 0.00111402668119287
8.449 0.00112576286166011
8.4496 0.0011377294393875
8.4502 0.00114993244603401
8.4508 0.00116237807704489
8.4514 0.00117507269310546
8.452 0.00118802282105368
8.4526 0.00120123515415194
8.4532 0.00121471655159899
8.4538 0.00122847403715021
8.4544 0.00124251479669235
8.455 0.00125684617459676
8.4556 0.00127147566864805
8.4562 0.00128641092331994
8.4568 0.00130165972113017
8.4574 0.00131722997177208
8.458 0.00133312969867361
8.4586 0.00134936702258592
8.4592 0.0013659501417409
8.4598 0.00138288730805813
8.4604 0.0014001867987925
8.461 0.00141785688294105
8.4616 0.00143590578161046
8.4622 0.00145434162144431
8.4628 0.00147317238006694
8.4634 0.00149240582235066
8.464 0.00151204942614003
8.4646 0.0015321102958592
8.4652 0.00155259506220684
8.4658 0.00157350976586534
8.4664 0.00159485972286189
8.467 0.00161664936885697
8.4676 0.00163888207925011
8.4682 0.0016615599615275
8.4688 0.00168468361576601
8.4694 0.00170825185861045
8.47 0.00173226140537142
8.4706 0.00175670650413329
8.4712 0.00178157851489646
8.4718 0.00180686542581632
8.4724 0.00183255129752058
8.473 0.00185861562528711
8.4736 0.00188503260753747
8.4742 0.00191177030767276
8.4748 0.00193878969471295
8.4754 0.00196604354658536
8.476 0.00199347519821336
8.4766 0.00202101711489666
8.4772 0.00204858926991291
8.4778 0.00207609730395086
8.4784 0.00210343044309624
8.479 0.00213045915190069
8.4796 0.00215703249891774
8.4802 0.00218297521449706
8.4808 0.00220808442519549
8.4814 0.00223212605673107
8.482 0.00225483090903689
8.4826 0.00227589042395193
8.4832 0.00229495219003195
8.4838 0.00231161526176327
8.4844 0.00232542541422442
8.485 0.00233587051125417
8.4856 0.00234237623762801
8.4862 0.00234430253530804
8.4868 0.00234094119119765
8.4874 0.00233151514760066
8.488 0.0023151802422654
8.4886 0.00229103022307231
8.4892 0.00225810600709742
8.4898 0.00221541024041638
8.4904 0.00216192822918804
8.491 0.00209665621005595
8.4916 0.00201863765731525
8.4922 0.00192700783365107
8.4928 0.00182104604016198
8.4934 0.00170023399879682
8.494 0.00156431754666797
8.4946 0.00141336745053566
8.4952 0.00124783386062099
8.4958 0.0010685879941561
8.4964 0.000876944390119538
8.497 0.00067465779584408
8.4976 0.000463890593808136
8.4982 0.000247149590041573
8.4988 2.7194623579696e-05
8.4994 -0.000193074774498259
8.5 -0.000410745273047741
8.5006 -0.000623016889065853
8.5012 -0.000827319904507795
8.5018 -0.00102141161815827
8.5024 -0.00120344594732014
8.503 -0.00137201259758801
8.5036 -0.00152614624224912
8.5042 -0.00166530925995734
8.5048 -0.00178935367019528
8.5054 -0.00189846886036626
8.506 -0.001993121635811
8.5066 -0.00207399431408761
8.5072 -0.0021419253474172
8.5078 -0.00219785558385099
8.5084 -0.00224278198639738
8.509 -0.00227771955154465
8.5096 -0.00230367135873422
8.5102 -0.00232160613849697
8.5108 -0.00233244243331532
8.5114 -0.00233703829117193
8.512 -0.00233618542490188
8.5126 -0.00233060684478259
8.5132 -0.0023209570906948
8.5138 -0.00230782432708332
8.5144 -0.00229173370114422
8.515 -0.00227315149152063
8.5156 -0.0022524896858741
8.5162 -0.00223011071908508
8.5168 -0.00220633217983801
8.5174 -0.00218143135349269
8.518 -0.00215564951556868
8.5186 -0.00212919592512772
8.5192 -0.0021022514930219
8.5198 -0.00207497211830887
8.5204 -0.00204749169879104
8.521 -0.00201992482997815
8.5216 -0.00199236921191426
8.5222 -0.00196490778611236
8.5228 -0.00193761062598941
8.5234 -0.00191053660418927
8.524 -0.00188373485941828
8.5246 -0.00185724608417426
8.5252 -0.00183110365322436
8.5258 -0.00180533461104126
8.5264 -0.00177996053471408
8.527 -0.00175499828721348
8.5276 -0.00173046067431126
8.5282 -0.00170635701699806
8.5288 -0.00168269364988927
8.5294 -0.00165947435488589
8.53 -0.00163670073825217
8.5306 -0.00161437255827956
8.5312 -0.00159248800982692
8.5318 -0.00157104397124452
8.5324 -0.00155003621850058
8.533 -0.00152945961071926
8.5336 -0.00150930825080653
8.5342 -0.00148957562437457
8.5348 -0.00147025471975992
8.5354 -0.00145133813157861
8.536 -0.00143281814994523
8.5366 -0.00141468683721191
8.5372 -0.00139693609384228
8.5378 -0.00137955771483245
8.5384 -0.00136254343790621
8.539 -0.00134588498455557
8.5396 -0.00132957409486267
8.5402 -0.00131360255691382
8.5408 -0.00129796223152012
8.5414 -0.00128264507286036
8.542 -0.0012676431455888
8.5426 -0.00125294863887893
8.5432 -0.00123855387781258
8.5438 -0.00122445133247584
8.5444 -0.00121063362507268
8.545 -0.00119709353532949
8.5456 -0.0011838240044304
8.5462 -0.00117081813768927
8.5468 -0.00115806920614026
8.5474 -0.00114557064720511
8.548 -0.0011333160645749
8.5486 -0.0011212992274251
8.5492 -0.001109514069071
8.5498 -0.00109795468515117
8.5504 -0.00108661533141985
8.551 -0.0010754904212178
8.5516 -0.00106457452267861
8.5522 -0.0010538623557248
8.5528 -0.00104334878889689
8.5534 -0.00103302883605472
8.554 -0.00102289765298358
8.5546 -0.00101295053393613
8.5552 -0.00100318290813128
8.5558 -0.000993590336234362
8.5564 -0.000984168506834915
8.557 -0.000974913232937635
8.5576 -0.000965820448479704
8.5582 -0.000956886204885099
8.5588 -0.000948106667665427
8.5594 -0.000939478113073711
8.56 -0.000930996924819238
8.5606 -0.000922659590845587
8.5612 -0.000914462700179142
8.5618 -0.000906402939847561
8.5624 -0.000898477091874184
8.563 -0.000890682030346479
8.5636 -0.000883014718561892
8.5642 -0.000875472206251171
8.5648 -0.000868051626878308
8.5654 -0.000860750195018523
8.566 -0.000853565203812079
8.5666 -0.000846494022494149
8.5672 -0.000839534093999617
8.5678 -0.000832682932641826
8.5684 -0.00082593812186238
8.569 -0.000819297312053657
8.5696 -0.000812758218449061
8.5702 -0.000806318619081758
8.5708 -0.000799976352809817
8.5714 -0.000793729317404512
8.572 -0.000787575467702695
8.5726 -0.000781512813818885
8.5732 -0.000775539419417659
8.5738 -0.000769653400041981
8.5744 -0.000763852921498942
8.575 -0.000758136198298009
8.5756 -0.000752501492142343
8.5762 -0.000746947110470519
8.5768 -0.000741471405047212
8.5774 -0.000736072770601282
8.578 -0.000730749643509832
8.5786 -0.000725500500525889
8.5792 -0.000720323857550165
8.5798 -0.000715218268442674
8.5804 -0.000710182323875208
8.581 -0.000705214650222441
8.5816 -0.000700313908489236
8.5822 -0.00069547879327525
8.5828 -0.000690708031772957
8.5834 -0.000686000382800311
8.584 -0.000681354635864606
8.5846 -0.000676769610257977
8.5852 -0.000672244154183321
8.5858 -0.000667777143908421
8.5864 -0.000663367482948707
8.587 -0.000659014101276556
8.5876 -0.000654715954556684
8.5882 -0.000650472023407178
8.5888 -0.000646281312683739
8.5894 -0.000642142850788008
8.59 -0.000638055688998551
8.5906 -0.000634018900822597
8.5912 -0.000630031581370094
8.5918 -0.000626092846746751
8.5924 -0.000622201833467284
8.593 -0.000618357697887206
8.5936 -0.000614559615653265
8.5942 -0.000610806781170203
8.5948 -0.00060709840708606
8.5954 -0.000603433723792346
8.596 -0.000599811978940767
8.5966 -0.000596232436974931
8.5972 -0.000592694378676706
8.5978 -0.000589197100726579
8.5984 -0.000585739915277772
8.599 -0.000582322149544123
8.5996 -0.000578943145399413
8.6002 -0.000575602258990227
8.6008 -0.000572298860360143
8.6014 -0.000569032333085473
8.602 -0.000565802073921984
8.6026 -0.000562607492462397
8.6032 -0.000559448010804431
8.6038 -0.000556323063228059
8.6044 -0.000553232095883982
8.605 -0.000550174566489536
8.6056 -0.000547149944034819
8.6062 -0.000544157708497472
8.6068 -0.000541197350565126
8.6074 -0.000538268371367168
8.608 -0.000535370282212844
8.6086 -0.000532502604338903
8.6092 -0.000529664868662461
8.6098 -0.000526856615542859
8.6104 -0.000524077394549294
8.611 -0.000521326764235552
8.6116 -0.000518604291920854
8.6122 -0.000515909553477578
8.6128 -0.000513242133123981
8.6134 -0.000510601623224027
8.614 -0.000507987624091766
8.6146 -0.000505399743802148
8.6152 -0.000502837598005956
8.6158 -0.000500300809751275
8.6164 -0.000497789009308414
8.617 -0.000495301834001372
8.6176 -0.000492838928042416
8.6182 -0.000490399942371988
8.6188 -0.000487984534502495
8.6194 -0.000485592368367316
8.62 -0.000483223114172593
8.6206 -0.000480876448254119
8.6212 -0.000478552052937231
8.6218 -0.000476249616401136
8.6224 -0.000473968832546579
8.623 -0.000471709400866716
8.6236 -0.000469471026321888
8.6242 -0.000467253419217939
8.6248 -0.000465056295086308
8.6254 -0.000462879374569347
8.626 -0.000460722383306855
8.6266 -0.000458585051826499
8.6272 -0.000456467115436676
8.6278 -0.000454368314122489
8.6284 -0.000452288392444045
8.629 -0.00045022709943765
8.6296 -0.000448184188518996
8.6302 -0.00044615941738968
8.6308 -0.000444152547945276
8.6314 -0.000442163346186186
8.632 -0.000440191582130267
8.6326 -0.00043823702972845
8.6332 -0.000436299466781698
8.6338 -0.000434378674860181
8.6344 -0.000432474439224895
8.635 -0.000430586548750611
8.6356 -0.000428714795850937
8.6362 -0.000426858976405708
8.6368 -0.000425018889689155
8.6374 -0.000423194338300847
8.638 -0.000421385128097529
8.6386 -0.000419591068126945
8.6392 -0.000417811970563231
8.6398 -0.000416047650643847
8.6404 -0.000414297926608187
8.641 -0.000412562619637069
8.6416 -0.000410841553794228
8.6422 -0.000409134555969137
8.6428 -0.000407441455820945
8.6434 -0.000405762085723849
8.644 -0.000404096280713473
8.6446 -0.000402443878435244
8.6452 -0.000400804719092984
8.6458 -0.000399178645399512
8.6464 -0.000397565502527564
8.647 -0.00039596513806317
8.6476 -0.000394377401958135
8.6482 -0.000392802146485627
8.6488 -0.000391239226195439
8.6494 -0.000389688497870577
8.65 -0.000388149820485295
8.6506 -0.000386623055163238
8.6512 -0.000385108065137474
8.6518 -0.000383604715710528
8.6524 -0.000382112874215856
8.653 -0.000380632409980097
8.6536 -0.000379163194285992
8.6542 -0.00037770510033619
8.6548 -0.000376258003217944
8.6554 -0.000374821779868473
8.656 -0.000373396309040985
8.6566 -0.00037198147127171
8.6572 -0.000370577148847584
8.6578 -0.000369183225774172
8.6584 -0.000367799587745021
8.659 -0.00036642612211113
8.6596 -0.000365062717851194
8.6602 -0.000363709265542633
8.6608 -0.000362365657333164
8.6614 -0.000361031786912713
8.662 -0.000359707549486332
8.6626 -0.000358392841747435
8.6632 -0.000357087561851599
8.6638 -0.000355791609391143
8.6644 -0.000354504885369922
8.665 -0.000353227292178571
8.6656 -0.000351958733570967
8.6662 -0.000350699114640363
8.6668 -0.000349448341796066
8.6674 -0.000348206322741573
8.668 -0.000346972966451586
8.6686 -0.000345748183150918
8.6692 -0.000344531884293175
8.6698 -0.000343323982539778
8.6704 -0.000342124391739529
8.671 -0.000340933026908741
8.6716 -0.000339749804211698
8.6722 -0.000338574640941447
8.6728 -0.000337407455500816
8.6734 -0.000336248167384201
8.674 -0.000335096697159143
8.6746 -0.000333952966449114
8.6752 -0.000332816897915533
8.6758 -0.00033168841524156
8.6764 -0.000330567443114327
8.677 -0.000329453907209398
8.6776 -0.000328347734174672
8.6782 -0.000327248851613837
8.6788 -0.000326157188071829
8.6794 -0.000325072673019511
8.68 -0.000323995236838237
8.6806 -0.000322924810805869
8.6812 -0.000321861327082229
8.6818 -0.000320804718695222
8.6824 -0.00031975491952696
8.683 -0.000318711864300214
8.6836 -0.000317675488565095
8.6842 -0.000316645728686504
8.6848 -0.000315622521830816
8.6854 -0.000314605805953661
8.686 -0.000313595519787713
8.6866 -0.000312591602830037
8.6872 -0.000311593995331427
8.6878 -0.000310602638283308
8.6884 -0.000309617473407742
8.689 -0.000308638443145104
8.6896 -0.00030766549064376
8.6902 -0.000306698559749186
8.6908 -0.000305737594992972
8.6914 -0.000304782541582949
8.692 -0.000303833345392635
8.6926 -0.000302889952951468
8.6932 -0.000301952311434373
8.6938 -0.000301020368652871
8.6944 -0.00030009407304521
8.695 -0.000299173373666695
8.6956 -0.000298258220181147
8.6962 -0.000297348562851463
8.6968 -0.000296444352530845
8.6974 -0.000295545540654252
8.698 -0.00029465207922974
8.6986 -0.000293763920830026
8.6992 -0.000292881018584379
8.6998 -0.00029200332617052
8.7004 -0.000291130797806294
8.701 -0.000290263388242562
8.7016 -0.000289401052754767
8.7022 -0.000288543747135828
8.7028 -0.000287691427688586
8.7034 -0.000286844051218482
8.704 -0.00028600157502634
8.7046 -0.00028516395690148
8.7052 -0.000284331155114725
8.7058 -0.000283503128411411
8.7064 -0.000282679836004829
8.707 -0.000281861237569792
8.7076 -0.000281047293235748
8.7082 -0.000280237963580787
8.7088 -0.000279433209625202
8.7094 -0.000278632992825489
8.71 -0.000277837275067916
8.7106 -0.000277046018663185
8.7112 -0.000276259186339778
8.7118 -0.000275476741238845
8.7124 -0.000274698646908544
8.713 -0.000273924867297715
8.7136 -0.000273155366751432
8.7142 -0.000272390110004794
8.7148 -0.000271629062178036
8.7154 -0.000270872188771087
8.716 -0.000270119455658691
8.7166 -0.000269370829085069
8.7172 -0.000268626275659267
8.7178 -0.000267885762349818
8.7184 -0.000267149256480415
8.719 -0.000266416725724805
8.7196 -0.000265688138102238
8.7202 -0.000264963461973244
8.7208 -0.000264242666034309
8.7214 -0.000263525719314206
8.722 -0.000262812591169337
8.7226 -0.000262103251279067
8.7232 -0.000261397669642394
8.7238 -0.00026069581657262
8.7244 -0.000259997662694356
8.725 -0.000259303178938519
8.7256 -0.000258612336539121
8.7262 -0.000257925107028933
8.7268 -0.000257241462235713
8.7274 -0.000256561374278208
8.728 -0.000255884815563046
8.7286 -0.000255211758780183
8.7292 -0.000254542176900019
8.7298 -0.00025387604316951
8.7304 -0.000253213331108504
8.731 -0.000252554014506412
8.7316 -0.00025189806741921
8.7322 -0.000251245464165106
8.7328 -0.000250596179322438
8.7334 -0.000249950187725445
8.734 -0.00024930746446139
8.7346 -0.000248667984867446
8.7352 -0.000248031724527698
8.7358 -0.000247398659269926
8.7364 -0.000246768765162275
8.737 -0.00024614201851092
8.7376 -0.000245518395856736
8.7382 -0.000244897873972305
8.7388 -0.000244280429859245
8.7394 -0.00024366604074566
8.74 -0.000243054684082811
8.7406 -0.00024244633754289
8.7412 -0.000241840979015695
8.7418 -0.000241238586607073
8.7424 -0.000240639138635146
8.743 -0.000240042613628422
8.7436 -0.000239448990323021
8.7442 -0.000238858247660234
8.7448 -0.000238270364784188
8.7454 -0.000237685321039294
8.746 -0.000237103095967583
8.7466 -0.000236523669306932
8.7472 -0.000235947020988281
8.7478 -0.000235373131133532
8.7484 -0.000234801980053323
8.749 -0.000234233548244589
8.7496 -0.000233667816388561
8.7502 -0.000233104765348546
8.7508 -0.000232544376167931
8.7514 -0.000231986630067627
8.752 -0.000231431508444624
8.7526 -0.000230878992869554
8.7532 -0.000230329065084578
8.7538 -0.000229781707001719
8.7544 -0.000229236900700758
8.755 -0.000228694628427228
8.7556 -0.000228154872590647
8.7562 -0.000227617615762399
8.7568 -0.000227082840674075
8.7574 -0.000226550530215919
8.758 -0.000226020667434157
8.7586 -0.000225493235530227
8.7592 -0.000224968217858335
8.7598 -0.000224445597923895
8.7604 -0.000223925359382093
8.761 -0.000223407486035887
8.7616 -0.000222891961834226
8.7622 -0.000222378770870835
8.7628 -0.000221867897382433
8.7634 -0.00022135932574685
8.764 -0.000220853040481805
8.7646 -0.000220349026243127
8.7652 -0.000219847267823536
8.7658 -0.000219347750150756
8.7664 -0.000218850458286068
8.767 -0.000218355377423207
8.7676 -0.000217862492886356
8.7682 -0.000217371790129151
8.7688 -0.000216883254733125
8.7694 -0.000216396872406155
8.77 -0.000215912628981352
8.7706 -0.000215430510415504
8.7712 -0.000214950502787858
8.7718 -0.000214472592298454
8.7724 -0.000213996765267566
8.773 -0.000213523008133487
8.7736 -0.000213051307451861
8.7742 -0.00021258164989435
8.7748 -0.000212114022247079
8.7754 -0.000211648411409859
8.776 -0.000211184804394526
8.7766 -0.000210723188324047
8.7772 -0.0002102635504313
8.7778 -0.000209805878057856
8.7784 -0.000209350158652755
8.779 -0.000208896379771395
8.7796 -0.000208444529074647
8.7802 -0.00020799459432741
8.7808 -0.000207546563397609
8.7814 -0.000207100424255424
8.782 -0.000206656164971619
8.7826 -0.000206213773717101
8.7832 -0.000205773238761364
8.7838 -0.000205334548472158
8.7844 -0.000204897691313488
8.785 -0.000204462655845505
8.7856 -0.000204029430722952
8.7862 -0.000203598004694605
8.7868 -0.000203168366601947
8.7874 -0.000202740505378274
8.788 -0.000202314410048143
8.7886 -0.00020189006972593
8.7892 -0.000201467473615047
8.7898 -0.000201046611007172
8.7904 -0.000200627471281578
8.791 -0.00020021004390347
8.7916 -0.000199794318423874
8.7922 -0.000199380284478523
8.7928 -0.000198967931786975
8.7934 -0.000198557250151388
8.794 -0.00019814822945674
8.7946 -0.000197740859668727
8.7952 -0.000197335130833753
8.7958 -0.000196931033078163
8.7964 -0.000196528556606901
8.797 -0.000196127691703074
8.7976 -0.000195728428727282
8.7982 -0.000195330758116619
8.7988 -0.000194934670384117
8.7994 -0.000194540156117529
8.8 -0.000194147205979434
};
\addlegendentry{$\Re \left( n \right) - 1$}
\addplot [semithick, blue]
table {%
8.2 8.47899011752737e-06
8.2006 8.51308676727725e-06
8.2012 8.54738930658435e-06
8.2018 8.58189939544108e-06
8.2024 8.61661871059303e-06
8.203 8.65154894574187e-06
8.2036 8.68669181175181e-06
8.2042 8.72204903685811e-06
8.2048 8.75762236687947e-06
8.2054 8.79341356543288e-06
8.206 8.82942441415158e-06
8.2066 8.86565671290604e-06
8.2072 8.90211228002871e-06
8.2078 8.93879295254154e-06
8.2084 8.9757005863863e-06
8.209 9.01283705665939e-06
8.2096 9.05020425784895e-06
8.2102 9.08780410407605e-06
8.2108 9.12563852933935e-06
8.2114 9.16370948776293e-06
8.212 9.20201895384771e-06
8.2126 9.24056892272741e-06
8.2132 9.27936141042707e-06
8.2138 9.31839845412644e-06
8.2144 9.35768211242635e-06
8.215 9.39721446561942e-06
8.2156 9.43699761596492e-06
8.2162 9.47703368796762e-06
8.2168 9.51732482866006e-06
8.2174 9.55787320789035e-06
8.218 9.59868101861323e-06
8.2186 9.63975047718538e-06
8.2192 9.68108382366637e-06
8.2198 9.72268332212265e-06
8.2204 9.76455126093671e-06
8.221 9.80668995312136e-06
8.2216 9.84910173663775e-06
8.2222 9.89178897471953e-06
8.2228 9.93475405620036e-06
8.2234 9.97799939584745e-06
8.224 1.00215274347001e-05
8.2246 1.00653406404128e-05
8.2252 1.01094415076047e-05
8.2258 1.01538325582126e-05
8.2264 1.01985163418515e-05
8.227 1.02434954361787e-05
8.2276 1.02887724472657e-05
8.2282 1.03343500099733e-05
8.2288 1.03802307883344e-05
8.2294 1.04264174759425e-05
8.23 1.04729127963447e-05
8.2306 1.0519719503444e-05
8.2312 1.05668403819037e-05
8.2318 1.06142782475617e-05
8.2324 1.06620359478495e-05
8.233 1.0710116362218e-05
8.2336 1.07585224025711e-05
8.2342 1.08072570137039e-05
8.2348 1.08563231737502e-05
8.2354 1.09057238946355e-05
8.236 1.09554622225386e-05
8.2366 1.10055412383588e-05
8.2372 1.10559640581922e-05
8.2378 1.11067338338141e-05
8.2384 1.11578537531709e-05
8.239 1.1209327040879e-05
8.2396 1.12611569587304e-05
8.2402 1.13133468062095e-05
8.2408 1.13658999210151e-05
8.2414 1.14188196795931e-05
8.242 1.14721094976775e-05
8.2426 1.15257728308383e-05
8.2432 1.15798131750413e-05
8.2438 1.16342340672153e-05
8.2444 1.1689039085828e-05
8.245 1.17442318514738e-05
8.2456 1.17998160274687e-05
8.2462 1.18557953204561e-05
8.2468 1.19121734810235e-05
8.2474 1.19689543043284e-05
8.248 1.20261416307335e-05
8.2486 1.20837393464562e-05
8.2492 1.21417513842241e-05
8.2498 1.2200181723946e-05
8.2504 1.22590343933913e-05
8.251 1.23183134688814e-05
8.2516 1.23780230759935e-05
8.2522 1.24381673902761e-05
8.2528 1.24987506379757e-05
8.2534 1.25597770967777e-05
8.254 1.26212510965578e-05
8.2546 1.26831770201477e-05
8.2552 1.27455593041133e-05
8.2558 1.28084024395472e-05
8.2564 1.28717109728734e-05
8.257 1.29354895066658e-05
8.2576 1.29997427004839e-05
8.2582 1.30644752717182e-05
8.2588 1.31296919964551e-05
8.2594 1.31953977103531e-05
8.26 1.32615973095361e-05
8.2606 1.33282957515027e-05
8.2612 1.33954980560497e-05
8.2618 1.3463209306215e-05
8.2624 1.35314346492326e-05
8.263 1.36001792975092e-05
8.2636 1.36694485296141e-05
8.2642 1.37392476912901e-05
8.2648 1.38095821964807e-05
8.2654 1.38804575283744e-05
8.266 1.39518792404711e-05
8.2666 1.40238529576636e-05
8.2672 1.40963843773432e-05
8.2678 1.41694792705205e-05
8.2684 1.42431434829697e-05
8.269 1.43173829363925e-05
8.2696 1.43922036296035e-05
8.2702 1.44676116397374e-05
8.2708 1.45436131234769e-05
8.2714 1.46202143183051e-05
8.272 1.46974215437797e-05
8.2726 1.4775241202831e-05
8.2732 1.48536797830842e-05
8.2738 1.49327438582049e-05
8.2744 1.50124400892716e-05
8.275 1.50927752261721e-05
8.2756 1.51737561090274e-05
8.2762 1.52553896696399e-05
8.2768 1.53376829329722e-05
8.2774 1.54206430186505e-05
8.278 1.5504277142498e-05
8.2786 1.55885926180985e-05
8.2792 1.56735968583857e-05
8.2798 1.57592973772679e-05
8.2804 1.58457017912786e-05
8.281 1.59328178212634e-05
8.2816 1.6020653294096e-05
8.2822 1.61092161444282e-05
8.2828 1.61985144164728e-05
8.2834 1.62885562658244e-05
8.284 1.63793499613098e-05
8.2846 1.64709038868805e-05
8.2852 1.6563226543537e-05
8.2858 1.66563265512935e-05
8.2864 1.67502126511808e-05
8.287 1.68448937072884e-05
8.2876 1.69403787088465e-05
8.2882 1.70366767723486e-05
8.2888 1.71337971437185e-05
8.2894 1.72317492005175e-05
8.29 1.73305424541985e-05
8.2906 1.74301865524021e-05
8.2912 1.75306912813007e-05
8.2918 1.76320665679907e-05
8.2924 1.77343224829287e-05
8.293 1.78374692424242e-05
8.2936 1.79415172111737e-05
8.2942 1.80464769048548e-05
8.2948 1.8152358992767e-05
8.2954 1.82591743005312e-05
8.296 1.83669338128418e-05
8.2966 1.84756486762749e-05
8.2972 1.85853302021577e-05
8.2978 1.86959898694931e-05
8.2984 1.88076393279494e-05
8.299 1.89202904009084e-05
8.2996 1.90339550885795e-05
8.3002 1.91486455711775e-05
8.3008 1.92643742121688e-05
8.3014 1.93811535615857e-05
8.302 1.94989963594076e-05
8.3026 1.96179155390192e-05
8.3032 1.97379242307377e-05
8.3038 1.98590357654175e-05
8.3044 1.99812636781324e-05
8.305 2.01046217119332e-05
8.3056 2.02291238216913e-05
8.3062 2.03547841780211e-05
8.3068 2.04816171712907e-05
8.3074 2.06096374157151e-05
8.308 2.07388597535441e-05
8.3086 2.08692992593365e-05
8.3092 2.10009712443325e-05
8.3098 2.11338912609193e-05
8.3104 2.12680751071952e-05
8.311 2.14035388316363e-05
8.3116 2.15402987378658e-05
8.3122 2.16783713895288e-05
8.3128 2.18177736152784e-05
8.3134 2.195852251387e-05
8.314 2.21006354593719e-05
8.3146 2.22441301064948e-05
8.3152 2.23890243960381e-05
8.3158 2.25353365604649e-05
8.3164 2.26830851295981e-05
8.317 2.28322889364506e-05
8.3176 2.29829671231877e-05
8.3182 2.31351391472278e-05
8.3188 2.32888247874804e-05
8.3194 2.34440441507317e-05
8.32 2.36008176781781e-05
8.3206 2.37591661521085e-05
8.3212 2.39191107027491e-05
8.3218 2.40806728152605e-05
8.3224 2.42438743369058e-05
8.323 2.44087374843851e-05
8.3236 2.4575284851343e-05
8.3242 2.4743539416058e-05
8.3248 2.49135245493089e-05
8.3254 2.5085264022436e-05
8.326 2.52587820155893e-05
8.3266 2.54341031261827e-05
8.3272 2.56112523775442e-05
8.3278 2.57902552277815e-05
8.3284 2.59711375788617e-05
8.329 2.61539257859105e-05
8.3296 2.63386466667438e-05
8.3302 2.65253275116278e-05
8.3308 2.67139960932823e-05
8.3314 2.6904680677134e-05
8.332 2.70974100318196e-05
8.3326 2.72922134399558e-05
8.3332 2.74891207091712e-05
8.3338 2.76881621834239e-05
8.3344 2.78893687545966e-05
8.335 2.80927718743894e-05
8.3356 2.82984035665132e-05
8.3362 2.85062964391891e-05
8.3368 2.8716483697975e-05
8.3374 2.89289991589122e-05
8.338 2.91438772620202e-05
8.3386 2.93611530851275e-05
8.3392 2.95808623580728e-05
8.3398 2.9803041477267e-05
8.3404 3.002772752064e-05
8.341 3.02549582629789e-05
8.3416 3.0484772191664e-05
8.3422 3.07172085228284e-05
8.3428 3.0952307217938e-05
8.3434 3.11901090008184e-05
8.344 3.14306553751337e-05
8.3446 3.16739886423311e-05
8.3452 3.19201519200704e-05
8.3458 3.21691891611529e-05
8.3464 3.24211451729609e-05
8.347 3.26760656374221e-05
8.3476 3.29339971315283e-05
8.3482 3.31949871484056e-05
8.3488 3.34590841189741e-05
8.3494 3.37263374341993e-05
8.35 3.39967974679617e-05
8.3506 3.42705156005631e-05
8.3512 3.45475442428928e-05
8.3518 3.48279368612646e-05
8.3524 3.51117480029634e-05
8.353 3.53990333225025e-05
8.3536 3.56898496086327e-05
8.3542 3.59842548121249e-05
8.3548 3.62823080743349e-05
8.3554 3.65840697566056e-05
8.356 3.68896014705011e-05
8.3566 3.71989661089264e-05
8.3572 3.75122278781479e-05
8.3578 3.78294523307524e-05
8.3584 3.81507063995669e-05
8.359 3.84760584325788e-05
8.3596 3.88055782288918e-05
8.3602 3.9139337075742e-05
8.3608 3.94774077866277e-05
8.3614 3.98198647405657e-05
8.362 4.01667839225385e-05
8.3626 4.05182429651594e-05
8.3632 4.08743211915993e-05
8.3638 4.12350996598199e-05
8.3644 4.16006612081562e-05
8.365 4.19710905023055e-05
8.3656 4.23464740837555e-05
8.3662 4.27269004197195e-05
8.3668 4.31124599546207e-05
8.3674 4.35032451631805e-05
8.368 4.38993506051809e-05
8.3686 4.43008729819391e-05
8.3692 4.47079111945889e-05
8.3698 4.51205664041855e-05
8.3704 4.55389420937582e-05
8.371 4.59631441323299e-05
8.3716 4.63932808410139e-05
8.3722 4.68294630612417e-05
8.3728 4.72718042252026e-05
8.3734 4.77204204285964e-05
8.374 4.81754305057583e-05
8.3746 4.86369561072664e-05
8.3752 4.91051217801173e-05
8.3758 4.95800550505593e-05
8.3764 5.00618865096988e-05
8.377 5.05507499019791e-05
8.3776 5.10467822166428e-05
8.3782 5.15501237822785e-05
8.3788 5.2060918364607e-05
8.3794 5.25793132675903e-05
8.38 5.31054594380233e-05
8.3806 5.36395115737393e-05
8.3812 5.41816282355546e-05
8.3818 5.47319719631219e-05
8.3824 5.5290709394845e-05
8.383 5.58580113919988e-05
8.3836 5.6434053167258e-05
8.3842 5.70190144177661e-05
8.3848 5.76130794629735e-05
8.3854 5.82164373874229e-05
8.386 5.88292821886622e-05
8.3866 5.94518129305487e-05
8.3872 6.00842339021062e-05
8.3878 6.07267547822141e-05
8.3884 6.13795908103435e-05
8.389 6.20429629636264e-05
8.3896 6.27170981404764e-05
8.3902 6.3402229351087e-05
8.3908 6.40985959150785e-05
8.3914 6.48064436665993e-05
8.392 6.55260251672161e-05
8.3926 6.62575999269108e-05
8.3932 6.7001434633551e-05
8.3938 6.77578033912157e-05
8.3944 6.85269879677349e-05
8.395 6.93092780518857e-05
8.3956 7.01049715206375e-05
8.3962 7.09143747169423e-05
8.3968 7.17378027384939e-05
8.3974 7.25755797380008e-05
8.398 7.34280392354493e-05
8.3986 7.42955244429307e-05
8.3992 7.51783886026277e-05
8.3998 7.60769953385129e-05
8.4004 7.69917190224747e-05
8.401 7.79229451554347e-05
8.4016 7.88710707642959e-05
8.4022 7.98365048153443e-05
8.4028 8.08196686449747e-05
8.4034 8.18209964085208e-05
8.404 8.28409355480496e-05
8.4046 8.38799472801014e-05
8.4052 8.49385071042539e-05
8.4058 8.60171053336098e-05
8.4064 8.71162476482279e-05
8.407 8.82364556726539e-05
8.4076 8.93782675787373e-05
8.4082 9.05422387150371e-05
8.4088 9.17289422640935e-05
8.4094 9.29389699289971e-05
8.41 9.41729326507839e-05
8.4106 9.54314613581674e-05
8.4112 9.67152077513255e-05
8.4118 9.80248451214875e-05
8.4124 9.93610692081433e-05
8.413 0.000100724599095945
8.4136 0.000102116178153288
8.4142 0.000103536575014835
8.4148 0.000104986584610343
8.4154 0.000106467029242218
8.416 0.000107978759714479
8.4166 0.000109522656515932
8.4172 0.000111099631060478
8.4178 0.000112710626987692
8.4184 0.000114356621527089
8.419 0.000116038626929525
8.4196 0.00011775769196957
8.4202 0.000119514903522816
8.4208 0.000121311388222379
8.4214 0.000123148314199136
8.422 0.000125026892910518
8.4226 0.000126948381062931
8.4232 0.000128914082633351
8.4238 0.00013092535099579
8.4244 0.000132983591158912
8.425 0.00013509026212139
8.4256 0.000137246879351974
8.4262 0.00013945501740189
8.4268 0.000141716312657408
8.4274 0.000144032466241361
8.428 0.000146405247072508
8.4286 0.000148836495092728
8.4292 0.000151328124672244
8.4298 0.000153882128204225
8.4304 0.000156500579900617
8.431 0.000159185639801902
8.4316 0.000161939558014661
8.4322 0.000164764679191234
8.4328 0.000167663447267604
8.4334 0.000170638410475905
8.434 0.000173692226649867
8.4346 0.000176827668842446
8.4352 0.000180047631276291
8.4358 0.000183355135649612
8.4364 0.000186753337821082
8.437 0.000190245534899789
8.4376 0.000193835172767649
8.4382 0.000197525854064234
8.4388 0.000201321346665937
8.4394 0.000205225592693957
8.44 0.000209242718088222
8.4406 0.000213377042787142
8.4412 0.000217633091556505
8.4418 0.000222015605513665
8.4424 0.000226529554397402
8.443 0.000231180149637387
8.4436 0.000235972858281521
8.4442 0.000240913417844456
8.4448 0.000246007852145018
8.4454 0.000251262488206317
8.446 0.00025668397429806
8.4466 0.000262279299206814
8.4472 0.000268055812827417
8.4478 0.000274021248176172
8.4484 0.000280183744934438
8.449 0.000286551874640643
8.4496 0.000293134667658359
8.4502 0.000299941642058324
8.4508 0.000306982834564356
8.4514 0.000314268833724902
8.452 0.000321810815485846
8.4526 0.000329620581354638
8.4532 0.000337710599361767
8.4538 0.0003460940480421
8.4544 0.000354784863678039
8.455 0.000363797791065039
8.4556 0.000373148438082617
8.4562 0.00038285333437621
8.4568 0.000392929994480114
8.4574 0.000403396985737917
8.458 0.00041427400140502
8.4586 0.000425581939347898
8.4592 0.000437342986784898
8.4598 0.000449580711548357
8.4604 0.000462320160379741
8.461 0.000475587964806889
8.4616 0.000489412455187638
8.4622 0.000503823783539676
8.4628 0.000518854055814008
8.4634 0.000534537474300023
8.464 0.000550910490885226
8.4646 0.000568011971914816
8.4652 0.000585883375418283
8.4658 0.000604568941477671
8.4664 0.000624115896508163
8.467 0.000644574672199732
8.4676 0.000665999139818872
8.4682 0.000688446860493729
8.4688 0.00071197935198141
8.4694 0.000736662372245877
8.47 0.000762566219930748
8.4706 0.000789766051483977
8.4712 0.000818342214253327
8.4718 0.000848380594295399
8.4724 0.000879972976896465
8.473 0.000913217416836037
8.4736 0.000948218614199367
8.4742 0.000985088289981185
8.4748 0.00102394555375631
8.4754 0.00106491725322932
8.476 0.00110813829239447
8.4766 0.0011537519012308
8.4772 0.0012019098351493
8.4778 0.00125277247665688
8.4784 0.00130650880468141
8.479 0.00136329618853502
8.4796 0.00142331995333761
8.4802 0.0014867726516833
8.4808 0.00155385296223083
8.4814 0.00162476411960684
8.482 0.00169971176158729
8.4826 0.00177890105915267
8.4832 0.00186253297329851
8.4838 0.00195079946045562
8.4844 0.00204387742778233
8.485 0.00214192122314165
8.4856 0.00224505343624762
8.4862 0.00235335379278879
8.4868 0.00246684594983927
8.4874 0.00258548205807233
8.488 0.00270912505587237
8.4886 0.00283752881552535
8.4892 0.00297031648561957
8.4898 0.00310695767769278
8.4904 0.00324674553397364
8.491 0.00338877517997229
8.4916 0.00353192558498571
8.4922 0.00367484737334414
8.4928 0.00381595956492171
8.4934 0.00395345845711418
8.494 0.00408534174875903
8.4946 0.00420945040238692
8.4952 0.00432352953198786
8.4958 0.00442530776076497
8.4964 0.00451259212518938
8.497 0.00458337298612351
8.4976 0.00463593098523832
8.4982 0.0046689363903983
8.4988 0.00468153071096883
8.4994 0.00467338154973247
8.5 0.00464470428900351
8.5006 0.00459624801038566
8.5012 0.0045292473410235
8.5018 0.00444534589162511
8.5024 0.00434649987769536
8.503 0.00423487194586747
8.5036 0.00411272507959872
8.5042 0.0039823249899955
8.5048 0.00384585708500128
8.5054 0.00370536149427663
8.506 0.00356268717633827
8.5066 0.00341946416436108
8.5072 0.00327709166028809
8.5078 0.00313673896029925
8.5084 0.00299935598914723
8.509 0.00286569039299901
8.5096 0.00273630854379038
8.5102 0.00261161831806824
8.5108 0.00249189203815385
8.5114 0.00237728844455819
8.512 0.00226787297525681
8.5126 0.00216363594947937
8.5132 0.00206450849397453
8.5138 0.00197037621849961
8.5144 0.00188109075763541
8.515 0.00179647936129386
8.5156 0.00171635274849281
8.5162 0.00164051144815024
8.5168 0.00156875084472183
8.5174 0.00150086513141003
8.518 0.00143665035371529
8.5186 0.00137590670419693
8.5192 0.00131844020742207
8.5198 0.00126406391336678
8.5204 0.00121259869865517
8.521 0.00116387375827053
8.5216 0.0011177268558066
8.5222 0.0010740043878522
8.5228 0.00103256130756895
8.5234 0.000993260943700954
8.524 0.000955974743949572
8.5246 0.000920581965635451
8.5252 0.000886969331652947
8.5258 0.000855030665737295
8.5264 0.0008246665178367
8.527 0.000795783787799596
8.5276 0.000768295353517062
8.5282 0.000742119708023062
8.5288 0.000717180608756885
8.5294 0.000693406741179329
8.53 0.000670731398143965
8.5306 0.000649092175814471
8.5312 0.000628430686456354
8.5318 0.000608692288079753
8.5324 0.000589825830652343
8.533 0.000571783418413953
8.5336 0.000554520187693383
8.5342 0.000537994099541542
8.5348 0.000522165746439594
8.5354 0.000506998172316182
8.536 0.000492456705096668
8.5366 0.000478508801016728
8.5372 0.000465123899947569
8.5378 0.000452273291006154
8.5384 0.000439929987754061
8.539 0.000428068612320201
8.5396 0.000416665287820951
8.5402 0.000405697538483692
8.5408 0.000395144196919252
8.5414 0.000384985318021813
8.542 0.00037520209901118
8.5426 0.000365776805164374
8.5432 0.000356692700815604
8.5438 0.000347933985234229
8.5444 0.000339485733017816
8.545 0.000331333838664997
8.5456 0.000323464965017241
8.5462 0.000315866495282153
8.5468 0.000308526488372511
8.5474 0.000301433637315767
8.548 0.000294577230507214
8.5486 0.000287947115597081
8.5492 0.000281533665818734
8.5498 0.000275327748578841
8.5504 0.000269320696145167
8.551 0.000263504278279581
8.5516 0.000257870676675716
8.5522 0.000252412461071563
8.5528 0.000247122566917215
8.5534 0.000241994274486833
8.554 0.000237021189332757
8.5546 0.000232197223987006
8.5552 0.000227516580822791
8.5558 0.000222973735995225
8.5564 0.000218563424386488
8.557 0.00021428062548602
8.5576 0.000210120550141942
8.5582 0.000206078628124254
8.5588 0.000202150496444745
8.5594 0.000198331988382931
8.56 0.000194619123170619
8.5606 0.000191008096291317
8.5612 0.000187495270353989
8.5618 0.000184077166503273
8.5624 0.000180750456331327
8.563 0.000177511954258679
8.5636 0.000174358610353793
8.5642 0.000171287503563409
8.5648 0.00016829583532739
8.5654 0.000165380923553874
8.566 0.000162540196931909
8.5666 0.000159771189560736
8.5672 0.000157071535875819
8.5678 0.000154438965853572
8.5684 0.000151871300477529
8.569 0.000149366447450066
8.5696 0.000146922397134946
8.5702 0.000144537218716575
8.5708 0.000142209056563336
8.5714 0.000139936126782558
8.572 0.000137716713956059
8.5726 0.000135549168045542
8.5732 0.000133431901458002
8.5738 0.000131363386261911
8.5744 0.000129342151545388
8.575 0.000127366780908394
8.5756 0.000125435910081151
8.5762 0.000123548224661891
8.5768 0.000121702457966983
8.5774 0.000119897388987371
8.578 0.00011813184044529
8.5786 0.00011640467694582
8.5792 0.000114714803218081
8.5798 0.000113061162441092
8.5804 0.000111442734649858
8.581 0.00010985853521723
8.5816 0.000108307613407592
8.5822 0.000106789050998501
8.5828 0.000105301960966712
8.5834 0.000103845486235177
8.584 0.000102418798477891
8.5846 0.000101021096979504
8.5852 9.96516075469585e-05
8.5858 9.83095814704292e-05
8.5864 9.69942945310299e-05
8.587 9.57050460530117e-05
8.5876 9.44411579980733e-05
8.5882 9.3201974099813e-05
8.5888 9.19868590362085e-05
8.5894 9.07951976383113e-05
8.59 8.96263941333222e-05
8.5906 8.84798714204118e-05
8.5912 8.73550703776505e-05
8.5918 8.62514491985547e-05
8.5924 8.51684827568364e-05
8.593 8.41056619979606e-05
8.5936 8.30624933563054e-05
8.5942 8.20384981966454e-05
8.5948 8.10332122788339e-05
8.5954 8.0046185244609e-05
8.596 7.90769801254759e-05
8.5966 7.81251728707102e-05
8.5972 7.71903518945134e-05
8.5978 7.62721176414928e-05
8.5984 7.53700821695784e-05
8.599 7.44838687496405e-05
8.5996 7.36131114810101e-05
8.6002 7.27574549221931e-05
8.6008 7.19165537361359e-05
8.6014 7.10900723493349e-05
8.602 7.0277684624255e-05
8.6026 6.94790735443926e-05
8.6032 6.86939309114849e-05
8.6038 6.79219570543175e-05
8.6044 6.71628605486158e-05
8.605 6.64163579475871e-05
8.6056 6.56821735225871e-05
8.6062 6.4960039013551e-05
8.6068 6.42496933887215e-05
8.6074 6.35508826133062e-05
8.608 6.28633594266921e-05
8.6086 6.21868831278476e-05
8.6092 6.15212193685709e-05
8.6098 6.08661399542656e-05
8.6104 6.02214226519511e-05
8.611 5.95868510051599e-05
8.6116 5.89622141555102e-05
8.6122 5.83473066706179e-05
8.6128 5.77419283781322e-05
8.6134 5.71458842056492e-05
8.614 5.65589840262317e-05
8.6146 5.59810425093547e-05
8.6152 5.54118789770437e-05
8.6158 5.4851317264983e-05
8.6164 5.42991855884403e-05
8.617 5.37553164127836e-05
8.6176 5.32195463284222e-05
8.6182 5.26917159300009e-05
8.6188 5.21716696997043e-05
8.6194 5.1659255894463e-05
8.62 5.11543264369724e-05
8.6206 5.06567368103337e-05
8.6212 5.01663459562001e-05
8.6218 4.96830161763017e-05
8.6224 4.92066130372051e-05
8.623 4.87370052781956e-05
8.6236 4.82740647221763e-05
8.6242 4.7817666189445e-05
8.6248 4.73676874142795e-05
8.6254 4.69240089641982e-05
8.626 4.64865141618078e-05
8.6266 4.6055089009157e-05
8.6272 4.56296221144732e-05
8.6278 4.52100046212469e-05
8.6284 4.479613013952e-05
8.629 4.43878946793525e-05
8.6296 4.39851965863488e-05
8.6302 4.35879364792022e-05
8.6308 4.31960171891704e-05
8.6314 4.28093437014064e-05
8.632 4.24278230981076e-05
8.6326 4.20513645033824e-05
8.6332 4.16798790298177e-05
8.6338 4.13132797266449e-05
8.6344 4.0951481529484e-05
8.635 4.05944012115914e-05
8.6356 4.02419573365663e-05
8.6362 3.9894070212477e-05
8.6368 3.95506618473317e-05
8.6374 3.92116559058833e-05
8.638 3.88769776676887e-05
8.6386 3.8546553986414e-05
8.6392 3.82203132503159e-05
8.6398 3.78981853438804e-05
8.6404 3.75801016105662e-05
8.641 3.72659948166232e-05
8.6416 3.69557991159605e-05
8.6422 3.66494500160051e-05
8.6428 3.6346884344545e-05
8.6434 3.60480402175078e-05
8.644 3.57528570076491e-05
8.6446 3.54612753141342e-05
8.6452 3.51732369329554e-05
8.6458 3.48886848281909e-05
8.6464 3.46075631040592e-05
8.647 3.43298169777417e-05
8.6476 3.40553927529681e-05
8.6482 3.378423779432e-05
8.6488 3.3516300502241e-05
8.6494 3.32515302887287e-05
8.65 3.29898775536924e-05
8.6506 3.27312936619428e-05
8.6512 3.24757309208126e-05
8.6518 3.22231425583711e-05
8.6524 3.19734827022264e-05
8.653 3.17267063588936e-05
8.6536 3.14827693937118e-05
8.6542 3.124162851129e-05
8.6548 3.10032412364742e-05
8.6554 3.07675658958089e-05
8.656 3.05345615994908e-05
8.6566 3.03041882237919e-05
8.6572 3.00764063939347e-05
8.6578 2.98511774674183e-05
8.6584 2.96284635177705e-05
8.659 2.94082273187221e-05
8.6596 2.91904323287809e-05
8.6602 2.89750426762072e-05
8.6608 2.87620231443632e-05
8.6614 2.85513391574426e-05
8.662 2.83429567665568e-05
8.6626 2.8136842636169e-05
8.6632 2.79329640308754e-05
8.6638 2.77312888025074e-05
8.6644 2.75317853775683e-05
8.665 2.73344227449684e-05
8.6656 2.71391704440738e-05
8.6662 2.69459985530444e-05
8.6668 2.6754877677459e-05
8.6674 2.65657789392235e-05
8.668 2.63786739657435e-05
8.6686 2.61935348793655e-05
8.6692 2.60103342870692e-05
8.6698 2.58290452704143e-05
8.6704 2.56496413757252e-05
8.671 2.54720966045132e-05
8.6716 2.52963854041265e-05
8.6722 2.51224826586238e-05
8.6728 2.49503636798659e-05
8.6734 2.47800041988159e-05
8.674 2.46113803570459e-05
8.6746 2.44444686984444e-05
8.6752 2.42792461611145e-05
8.6758 2.4115690069468e-05
8.6764 2.39537781264966e-05
8.677 2.37934884062263e-05
8.6776 2.36347993463455e-05
8.6782 2.34776897410047e-05
8.6788 2.33221387337783e-05
8.6794 2.3168125810791e-05
8.68 2.30156307939995e-05
8.6806 2.28646338346265e-05
8.6812 2.27151154067467e-05
8.6818 2.25670563010144e-05
8.6824 2.2420437618535e-05
8.683 2.22752407648725e-05
8.6836 2.21314474441923e-05
8.6842 2.19890396535351e-05
8.6848 2.18479996772178e-05
8.6854 2.17083100813584e-05
8.686 2.15699537085226e-05
8.6866 2.14329136724878e-05
8.6872 2.1297173353123e-05
8.6878 2.11627163913818e-05
8.6884 2.10295266844022e-05
8.689 2.08975883807141e-05
8.6896 2.07668858755538e-05
8.6902 2.06374038062763e-05
8.6908 2.05091270478673e-05
8.6914 2.03820407085544e-05
8.692 2.02561301255077e-05
8.6926 2.01313808606382e-05
8.6932 2.00077786964813e-05
8.6938 1.98853096321692e-05
8.6944 1.97639598794903e-05
8.695 1.96437158590284e-05
8.6956 1.95245641963869e-05
8.6962 1.94064917184902e-05
8.6968 1.92894854499643e-05
8.6974 1.91735326095891e-05
8.698 1.90586206068306e-05
8.6986 1.89447370384404e-05
8.6992 1.88318696851262e-05
8.6998 1.87200065082942e-05
8.7004 1.86091356468538e-05
8.701 1.8499245414092e-05
8.7016 1.83903242946102e-05
8.7022 1.82823609413227e-05
8.7028 1.8175344172517e-05
8.7034 1.8069262968974e-05
8.704 1.79641064711474e-05
8.7046 1.78598639763969e-05
8.7052 1.77565249362803e-05
8.7058 1.76540789538983e-05
8.7064 1.75525157812922e-05
8.707 1.74518253168955e-05
8.7076 1.73519976030331e-05
8.7082 1.72530228234736e-05
8.7088 1.7154891301025e-05
8.7094 1.70575934951851e-05
8.71 1.69611199998311e-05
8.7106 1.68654615409587e-05
8.7112 1.67706089744634e-05
8.7118 1.66765532839659e-05
8.7124 1.6583285578681e-05
8.713 1.64907970913246e-05
8.7136 1.63990791760651e-05
8.7142 1.63081233065112e-05
8.7148 1.62179210737392e-05
8.7154 1.61284641843602e-05
8.716 1.60397444586216e-05
8.7166 1.59517538285459e-05
8.7172 1.58644843361046e-05
8.7178 1.57779281314285e-05
8.7184 1.56920774710489e-05
8.719 1.56069247161745e-05
8.7196 1.55224623309995e-05
8.7202 1.54386828810434e-05
8.7208 1.53555790315233e-05
8.7214 1.52731435457551e-05
8.722 1.51913692835844e-05
8.7226 1.51102491998487e-05
8.7232 1.50297763428645e-05
8.7238 1.49499438529459e-05
8.7244 1.48707449609492e-05
8.725 1.47921729868429e-05
8.7256 1.47142213383066e-05
8.7262 1.46368835093522e-05
8.7268 1.45601530789743e-05
8.7274 1.44840237098211e-05
8.728 1.44084891468932e-05
8.7286 1.43335432162619e-05
8.7292 1.42591798238147e-05
8.7298 1.41853929540207e-05
8.7304 1.4112176668719e-05
8.731 1.40395251059295e-05
8.7316 1.39674324786829e-05
8.7322 1.38958930738744e-05
8.7328 1.3824901251136e-05
8.7334 1.37544514417285e-05
8.734 1.36845381474548e-05
8.7346 1.36151559395896e-05
8.7352 1.35462994578325e-05
8.7358 1.34779634092738e-05
8.7364 1.34101425673836e-05
8.737 1.33428317710143e-05
8.7376 1.32760259234242e-05
8.7382 1.32097199913153e-05
8.7388 1.31439090038894e-05
8.7394 1.307858805192e-05
8.74 1.30137522868388e-05
8.7406 1.29493969198421e-05
8.7412 1.28855172210074e-05
8.7418 1.28221085184287e-05
8.7424 1.27591661973652e-05
8.743 1.2696685699404e-05
8.7436 1.26346625216395e-05
8.7442 1.25730922158632e-05
8.7448 1.25119703877706e-05
8.7454 1.24512926961786e-05
8.746 1.23910548522583e-05
8.7466 1.23312526187794e-05
8.7472 1.22718818093683e-05
8.7478 1.22129382877774e-05
8.7484 1.2154417967167e-05
8.749 1.20963168094006e-05
8.7496 1.20386308243493e-05
8.7502 1.19813560692101e-05
8.7508 1.1924488647834e-05
8.7514 1.18680247100655e-05
8.752 1.18119604510937e-05
8.7526 1.17562921108136e-05
8.7532 1.17010159731965e-05
8.7538 1.16461283656739e-05
8.7544 1.15916256585277e-05
8.755 1.15375042642931e-05
8.7556 1.14837606371703e-05
8.7562 1.14303912724452e-05
8.7568 1.13773927059197e-05
8.7574 1.13247615133524e-05
8.758 1.12724943099062e-05
8.7586 1.12205877496065e-05
8.7592 1.11690385248073e-05
8.7598 1.11178433656655e-05
8.7604 1.10669990396248e-05
8.761 1.10165023509065e-05
8.7616 1.0966350140009e-05
8.7622 1.09165392832157e-05
8.7628 1.08670666921089e-05
8.7634 1.08179293130936e-05
8.764 1.07691241269278e-05
8.7646 1.07206481482594e-05
8.7652 1.06724984251719e-05
8.7658 1.06246720387354e-05
8.7664 1.05771661025667e-05
8.767 1.05299777623942e-05
8.7676 1.04831041956314e-05
8.7682 1.0436542610955e-05
8.7688 1.03902902478911e-05
8.7694 1.03443443764076e-05
8.77 1.02987022965122e-05
8.7706 1.02533613378572e-05
8.7712 1.02083188593488e-05
8.7718 1.01635722487658e-05
8.7724 1.01191189223802e-05
8.773 1.00749563245863e-05
8.7736 1.00310819275337e-05
8.7742 9.98749323076698e-06
8.7748 9.94418776087091e-06
8.7754 9.90116307111972e-06
8.776 9.85841674113319e-06
8.7766 9.81594637653653e-06
8.7772 9.77374960862675e-06
8.7778 9.73182409404276e-06
8.7784 9.69016751444146e-06
8.779 9.64877757617757e-06
8.7796 9.60765200998896e-06
8.7802 9.5667885706869e-06
8.7808 9.52618503684975e-06
8.7814 9.4858392105226e-06
8.782 9.44574891692004e-06
8.7826 9.40591200413402e-06
8.7832 9.3663263428463e-06
8.7838 9.32698982604415e-06
8.7844 9.28790036874077e-06
8.785 9.24905590770035e-06
8.7856 9.21045440116559e-06
8.7862 9.17209382859069e-06
8.7868 9.13397219037789e-06
8.7874 9.09608750761684e-06
8.788 9.05843782182917e-06
8.7886 9.02102119471534e-06
8.7892 8.98383570790635e-06
8.7898 8.94687946271853e-06
8.7904 8.91015057991135e-06
8.791 8.87364719944931e-06
8.7916 8.83736748026717e-06
8.7922 8.8013096000385e-06
8.7928 8.76547175494696e-06
8.7934 8.7298521594619e-06
8.794 8.69444904611583e-06
8.7946 8.65926066528617e-06
8.7952 8.62428528497969e-06
8.7958 8.58952119061963e-06
8.7964 8.55496668483601e-06
8.797 8.52062008725931e-06
8.7976 8.48647973431656e-06
8.7982 8.45254397903016e-06
8.7988 8.41881119082012e-06
8.7994 8.38527975530814e-06
8.8 8.35194807412538e-06
};
\addlegendentry{$\Im \left( n \right)$}
\end{axis}

\end{tikzpicture}


==> figures/Archive/tex_files/Casimir_example_setup.tex <==
\begin{tikzpicture}
	\def\unit{3.5}
	\def\thetazero{0.4}

	\draw (-0.4*\unit,0) edge [line width=1pt] (0,0);
	\draw (0,0) edge [line width=1pt] (0.4*\unit,0);
	\draw (0.4*\unit,0) edge [line width=1pt] (0.8*\unit,0);
	\draw (-0.4*\unit,\unit) edge [line width=1pt] (0,\unit);
	\draw (0,\unit) edge [line width=1pt] (0.4*\unit,\unit);
	\draw (0.4*\unit,\unit) edge [line width=1pt] (0.8*\unit,\unit);
	\draw (0,0) edge [dashed] (0,\unit);
	\draw (0.4*\unit,0) edge [dashed] (0.4*\unit,\unit);
	\draw [line width=0.5pt, arrows = {Stealth[width=4pt, length=5pt, inset=1pt]-Stealth[width=4pt, length=5pt, inset=1pt]}] (-0.3*\unit,0) -- (-0.3*\unit,\unit);
	\draw (-0.3*\unit,0.5*\unit) node [anchor=east] {$W$};

	\draw [red!70, fill=red!30] (0.2*\unit,\thetazero*\unit) circle [radius=0.1*\unit];
	\draw [line width=0.5pt, color=red, arrows = {Stealth[width=4pt, length=5pt, inset=1pt]-Stealth[width=4pt, length=5pt, inset=1pt]}] (0.2*\unit,0) -- (0.2*\unit,\thetazero*\unit);
	\draw (0.2*\unit,0.5*\thetazero*\unit) node [anchor=west, color=red] {$\theta$};
\end{tikzpicture}

==> figures/Archive/tex_files/FI_example_optstate.tex <==
\begin{tikzpicture}
	\def\unit{2.8}
	\def\xtarget{0.973769230349623}
	\def\ytarget{0.46875892629820637}

	\node[inner sep=0pt] at (\unit,0.5*\unit)
    {\includegraphics[height=\unit cm+0.2mm]{figures/FI_max_1.png}};

	\draw (-0.4*\unit,0) edge [line width=1pt] (0,0);
	\draw (0,0) edge [line width=1pt] (2*\unit,0);
	\draw (2*\unit,0) edge [line width=1pt] (2.4*\unit,0);
	\draw (-0.4*\unit,\unit) edge [line width=1pt] (0,\unit);
	\draw (0,\unit) edge [line width=1pt] (2*\unit,\unit);
	\draw (2*\unit,\unit) edge [line width=1pt] (2.4*\unit,\unit);
	
	\draw [color=black!55, line width=1pt, arrows = {-Stealth[width=5pt, length=9.6pt, inset=0pt]}] (-0.4*\unit,0.6*\unit) -- (-0.1*\unit,0.6*\unit);
	\draw [color=black!55, line width=1pt, arrows = {-Stealth[width=5pt, length=9.6pt, inset=0pt]}] (-0.1*\unit,0.4*\unit) -- (-0.4*\unit,0.4*\unit);
	\draw [color=black!55, line width=1pt, arrows = {-Stealth[width=5pt, length=9.6pt, inset=0pt]}] (2.4*\unit,0.6*\unit) -- (2.1*\unit,0.6*\unit);
	\draw [color=black!55, line width=1pt, arrows = {-Stealth[width=5pt, length=9.6pt, inset=0pt]}] (2.1*\unit,0.4*\unit) -- (2.4*\unit,0.4*\unit);

    \makeatletter
    \draw [red!70, line width=0.8pt] \@@input figures/tex_files/FI_example_setup_coordinates ;
    \makeatother
    \draw [red, line width=0.8pt] (\xtarget*\unit,\ytarget*\unit) circle [radius=0.05*\unit];
\end{tikzpicture}

==> figures/Archive/tex_files/FI_example_setup.tex <==
\begin{tikzpicture}
	\def\unit{2.8}
	\def\xtarget{0.973769230349623}
	\def\ytarget{0.46875892629820637}

	\draw (-0.4*\unit,0) edge [line width=1pt] (0,0);
	\draw (0,0) edge [line width=1pt] (2*\unit,0);
	\draw (2*\unit,0) edge [line width=1pt] (2.4*\unit,0);
	\draw (-0.4*\unit,\unit) edge [line width=1pt] (0,\unit);
	\draw (0,\unit) edge [line width=1pt] (2*\unit,\unit);
	\draw (2*\unit,\unit) edge [line width=1pt] (2.4*\unit,\unit);
	\draw (0,0) edge [dashed] (0,\unit);
	\draw (2*\unit,0) edge [dashed] (2*\unit,\unit);
	\draw [line width=0.5pt, arrows = {Stealth[width=4pt, length=5pt, inset=1pt]-Stealth[width=4pt, length=5pt, inset=1pt]}] (-0.3*\unit,0) -- (-0.3*\unit,\unit);
	\draw (-0.3*\unit,0.5*\unit) node [anchor=east] {$W$};

    \makeatletter
    \draw [red!70, fill=red!30] \@@input figures/tex_files/FI_example_setup_coordinates ;
    \makeatother
    \draw [red, fill=red!50] (\xtarget*\unit,\ytarget*\unit) circle [radius=0.05*\unit];
	\draw [line width=0.5pt, color=red, arrows = {Stealth[width=3pt, length=3.75pt, inset=0.75pt]-Stealth[width=3pt, length=3.75pt, inset=0.75pt]}] (\xtarget*\unit,0) -- (\xtarget*\unit,\ytarget*\unit);
	\draw (\xtarget*\unit,0.5*\ytarget*\unit) node [color=red, fill=white] {$\theta$};
\end{tikzpicture}

==> figures/Archive/tex_files/Opt_mm_advantage.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=0.4\linewidth,
height=0.32\linewidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={mean photon number \(\displaystyle \nu\)},
xmajorgrids,
xmin=-5, xmax=105,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style={rotate=0.0},
ylabel={gain factor \(\displaystyle \mathbb{V}_\mathrm{sq}/\mathbb{V}_\mathrm{cl}\)},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabel style={color=black},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [semithick, black]
table {%
0 1
0.2 0.876348396261371
0.4 0.809623592893908
0.6 0.763255780450418
0.8 0.727771564968254
1 0.699117109897136
1.2 0.675157698826637
1.4 0.654624934325582
1.6 0.636702030591683
1.8 0.62083165488533
2 0.606616447102503
2.2 0.593763153405549
2.4 0.582049226284096
2.6 0.571301836381901
2.8 0.561384136176097
3 0.552185959847846
3.2 0.543617343206923
3.4 0.535603895812666
3.6 0.528083424308196
3.8 0.521003421944986
4 0.514319170807878
4.2 0.507992285788041
4.4 0.501989582525761
4.6 0.496282186614799
4.8 0.49084482498014
5 0.48565525655354
5.2 0.480693810691932
5.4 0.475943009813076
5.6 0.471387258499656
5.8 0.467012585534267
6 0.462806428434975
6.2 0.458757452379631
6.4 0.454855397155143
6.6 0.451090947098619
6.8 0.447455620019461
7 0.443941671883339
7.2 0.440542014657204
7.4 0.43725014520084
7.6 0.434060083475642
7.8 0.430966318648463
8 0.427963761914801
8.2 0.425047705064419
8.4 0.422213783973947
8.6 0.41945794634259
8.8 0.416776423095101
9 0.414165702965042
9.2 0.411622509845016
9.4 0.409143782551692
9.6 0.406726656704529
9.8 0.404368448459873
10 0.402066639878128
10.2 0.399818865732021
10.4 0.397622901589787
10.6 0.395476653028923
10.8 0.393378145854829
11 0.391325517214626
11.2 0.389317007510076
11.4 0.387350953025363
11.6 0.385425779195601
11.8 0.383539994450734
12 0.381692184577122
12.2 0.37988100754571
12.4 0.378105188761446
12.6 0.376363516693668
12.8 0.374654838851571
13 0.372978058072748
13.2 0.371332129096177
13.4 0.36971605539406
13.6 0.368128886239499
13.8 0.366569713989414
14 0.365037671564087
14.2 0.363531930106625
14.4 0.362051696807233
14.6 0.360596212878634
14.8 0.359164751670299
15 0.357756616910275
15.2 0.356371141064466
15.4 0.355007683804115
15.6 0.353665630573104
15.8 0.352344391247403
16 0.351043398879705
16.2 0.349762108522861
16.4 0.348499996126293
16.6 0.34725655750006
16.8 0.346031307341679
17 0.344823778321237
17.2 0.343633520220664
17.4 0.34246009912341
17.6 0.341303096651024
17.8 0.340162109243457
18 0.339036747480115
18.2 0.33792663543897
18.4 0.336831410091188
18.6 0.335750720728965
18.8 0.334684228424426
19 0.333631605517595
19.2 0.332592535131585
19.4 0.331566710713323
19.6 0.330553835598197
19.8 0.329553622597181
20 0.328565793605046
20.2 0.327590079228407
20.4 0.326626218432401
20.6 0.325673958204916
20.8 0.324733053237319
21 0.323803265620752
21.2 0.322884364557074
21.4 0.321976126083636
21.6 0.321078332811097
21.8 0.320190773673555
22 0.319313243690306
22.2 0.318445543738601
22.4 0.317587480336791
22.6 0.316738865437305
22.8 0.315899516228941
23 0.315069254947954
23.2 0.314247908697507
23.4 0.313435309275026
23.6 0.312631293007059
23.8 0.311835700591252
24 0.311048376945085
24.2 0.310269171061016
24.4 0.309497935867723
24.6 0.308734528097129
24.8 0.307978808156941
25 0.307230640008418
25.2 0.306489891049121
25.4 0.305756432000408
25.6 0.305030136799438
25.8 0.304310882495482
26 0.303598549150328
26.2 0.302893019742596
26.4 0.302194180075774
26.6 0.301501918689815
26.8 0.300816126776123
27 0.30013669809577
27.2 0.299463528900823
27.4 0.298796517858603
27.6 0.298135565978784
27.8 0.297480576543185
28 0.29683145503814
28.2 0.296188109089337
28.4 0.295550448399024
28.6 0.294918384685471
28.8 0.294291831624594
29 0.293670704793659
29.2 0.293054921616966
29.4 0.292444401313438
29.6 0.291839064846035
29.8 0.291238834872916
30 0.290643635700276
30.2 0.2900533932368
30.4 0.289468034949653
30.6 0.288887489821956
30.8 0.288311688311688
31 0.28774056231195
31.2 0.287174045112545
31.4 0.28661207136282
31.6 0.286054577035723
31.8 0.285501499393019
32 0.284952776951636
32.2 0.284408349451084
32.4 0.283868157821911
32.6 0.283332144155165
32.8 0.282800251672804
33 0.282272424699049
33.2 0.281748608632609
33.4 0.281228749919779
33.6 0.280712796028358
33.8 0.280200695422365
34 0.279692397537524
34.2 0.27918785275749
34.4 0.278687012390784
34.6 0.278189828648426
34.8 0.277696254622219
35 0.277206244263692
35.2 0.276719752363639
35.4 0.276236734532277
35.6 0.275757147179967
35.8 0.275280947498492
36 0.274808093442881
36.2 0.274338543713744
36.4 0.273872257740111
36.6 0.273409195662759
36.8 0.272949318318003
37 0.272492587221943
37.2 0.272038964555148
37.4 0.271588413147767
37.6 0.271140896465041
37.8 0.270696378593221
38 0.270254824225866
38.2 0.26981619865051
38.4 0.26938046773569
38.6 0.268947597918326
38.8 0.268517556191427
39 0.268090310092138
39.2 0.267665827690088
39.4 0.267244077576055
39.6 0.266825028850922
39.8 0.266408651114921
40 0.265994914457159
40.2 0.265583789445408
40.4 0.265175247116161
40.6 0.264769258964942
40.8 0.264365796936858
41 0.263964833417396
41.2 0.263566341223442
41.4 0.263170293594538
41.6 0.262776664184343
41.8 0.262385427052317
42 0.261996556655602
42.2 0.261610027841106
42.4 0.261225815837784
42.6 0.260843896249099
42.8 0.260464245045671
43 0.260086838558103
43.2 0.259711653469978
43.4 0.259338666811022
43.6 0.258967855950434
43.8 0.258599198590368
44 0.258232672759575
44.2 0.257868256807187
44.4 0.257505929396656
44.6 0.257145669499822
44.8 0.256787456391129
45 0.256431269641967
45.2 0.25607708911515
45.4 0.255724894959514
45.6 0.255374667604643
45.8 0.255026387755712
46 0.254680036388447
46.2 0.254335594744196
46.4 0.253993044325118
46.6 0.253652366889465
46.8 0.253313544446988
47 0.252976559254422
47.2 0.252641393811092
47.4 0.252308030854599
47.6 0.251976453356611
47.8 0.251646644518736
48 0.251318587768492
48.2 0.250992266755363
48.4 0.250667665346932
48.6 0.250344767625109
48.8 0.250023557882427
49 0.249704020618426
49.2 0.249386140536105
49.4 0.249069902538459
49.6 0.24875529172508
49.8 0.248442293388828
50 0.248130893012581
50.2 0.247821076266043
50.4 0.247512829002619
50.6 0.247206137256361
50.8 0.246900987238966
51 0.246597365336845
51.2 0.246295258108246
51.4 0.245994652280435
51.6 0.245695534746939
51.8 0.245397892564834
52 0.245101712952102
52.2 0.244806983285026
52.4 0.244513691095648
52.6 0.244221824069267
52.8 0.243931370041997
53 0.243642316998365
53.2 0.243354653068959
53.4 0.243068366528122
53.6 0.242783445791689
53.8 0.24249987941477
54 0.242217656089574
54.2 0.241936764643276
54.4 0.241657194035924
54.6 0.241378933358387
54.8 0.241101971830338
55 0.240826298798283
55.2 0.240551903733616
55.4 0.240278776230726
55.6 0.24000690600512
55.8 0.239736282891599
56 0.239466896842459
56.2 0.239198737925721
56.4 0.238931796323409
56.6 0.23866606232984
56.8 0.238401526349963
57 0.238138178897716
57.2 0.237876010594418
57.4 0.237615012167194
57.6 0.237355174447417
57.8 0.237096488369192
58 0.236838944967857
58.2 0.236582535378513
58.4 0.236327250834587
58.6 0.236073082666407
58.8 0.235820022299819
59 0.235568061254812
59.2 0.23531719114418
59.4 0.235067403672201
59.6 0.234818690633339
59.8 0.234571043910971
60 0.234324455476138
60.2 0.234078917386309
60.4 0.233834421784176
60.6 0.233590960896467
60.8 0.233348527032773
61 0.233107112584406
61.2 0.232866710023267
61.4 0.232627311900738
61.6 0.232388910846592
61.8 0.232151499567921
62 0.231915070848081
62.2 0.231679617545655
62.4 0.231445132593437
62.6 0.231211608997428
62.8 0.230979039835851
63 0.230747418258182
63.2 0.230516737484194
63.4 0.230286990803026
63.6 0.230058171572255
63.8 0.229830273216991
64 0.229603289228987
64.2 0.229377213165758
64.4 0.229152038649716
64.6 0.228927759367329
64.8 0.228704369068274
65 0.228481861564622
65.2 0.228260230730026
65.4 0.228039470498926
65.6 0.227819574865762
65.8 0.227600537884208
66 0.227382353666407
66.2 0.227165016382228
66.4 0.226948520258528
66.6 0.226732859578432
66.8 0.226518028680613
67 0.2263040219586
67.2 0.226090833860079
67.4 0.225878458886218
67.6 0.225666891590995
67.8 0.225456126580542
68 0.225246158512492
68.2 0.225036982095343
68.4 0.224828592087826
68.6 0.224620983298288
68.8 0.224414150584081
69 0.224208088850958
69.2 0.224002793052485
69.4 0.223798258189455
69.6 0.223594479309316
69.8 0.223391451505602
70 0.223189169917379
70.2 0.222987629728693
70.4 0.222786826168031
70.6 0.222586754507787
70.8 0.222387410063737
71 0.222188788194523
71.2 0.221990884301142
71.4 0.221793693826443
71.6 0.221597212254633
71.8 0.221401435110789
72 0.221206357960377
72.2 0.22101197640878
72.4 0.220818286100827
72.6 0.220625282720337
72.8 0.220432961989664
73 0.220241319669248
73.2 0.220050351557177
73.4 0.219860053488751
73.6 0.219670421336054
73.8 0.219481451007531
74 0.219293138447574
74.2 0.219105479636109
74.4 0.218918470588192
74.6 0.21873210735361
74.8 0.218546386016491
75 0.218361302694908
75.2 0.218176853540506
75.4 0.217993034738116
75.6 0.217809842505392
75.8 0.217627273092434
76 0.217445322781435
76.2 0.217263987886319
76.4 0.21708326475239
76.6 0.216903149755986
76.8 0.216723639304136
77 0.216544729834219
77.2 0.216366417813637
77.4 0.216188699739482
77.6 0.21601157213821
77.8 0.215835031565327
78 0.215659074605066
78.2 0.215483697870083
78.4 0.215308898001142
78.6 0.215134671666819
78.8 0.214961015563198
79 0.214787926413576
79.2 0.214615400968175
79.4 0.214443436003851
79.6 0.214272028323811
79.8 0.214101174757336
80 0.213930872159499
80.2 0.213761117410898
80.4 0.213591907417382
80.6 0.213423239109788
80.8 0.21325510944368
81 0.213087515399085
81.2 0.212920453980243
81.4 0.212753922215351
81.6 0.212587917156317
81.8 0.212422435878511
82 0.212257475480524
82.2 0.212093033083927
82.4 0.211929105833038
82.6 0.211765690894684
82.8 0.211602785457972
83 0.211440386734063
83.2 0.211278491955944
83.4 0.211117098378209
83.6 0.210956203276835
83.8 0.210795803948973
84 0.210635897712727
84.2 0.210476481906946
84.4 0.210317553891015
84.6 0.21015911104465
84.8 0.210001150767694
85 0.209843670479912
85.2 0.209686667620801
85.4 0.209530139649385
85.6 0.209374084044028
85.8 0.209218498302239
86 0.209063379940485
86.2 0.208908726494002
86.4 0.208754535516613
86.6 0.208600804580546
86.8 0.208447531276251
87 0.208294713212226
87.2 0.208142348014836
87.4 0.207990433328147
87.6 0.207838966813747
87.8 0.207687946150583
88 0.207537369034787
88.2 0.207387233179516
88.4 0.207237536314786
88.6 0.207088276187311
88.8 0.206939450560343
89 0.206791057213514
89.2 0.20664309394268
89.4 0.20649555855977
89.6 0.206348448892627
89.8 0.206201762784866
90 0.206055498095716
90.2 0.205909652699882
90.4 0.205764224487392
90.6 0.205619211363458
90.8 0.205474611248333
91 0.20533042207717
91.2 0.205186641799882
91.4 0.205043268381008
91.6 0.204900299799576
91.8 0.204757734048966
92 0.204615569136783
92.2 0.204473803084721
92.4 0.204332433928437
92.6 0.204191459717419
92.8 0.204050878514865
93 0.203910688397551
93.2 0.203770887455714
93.4 0.203631473792924
93.6 0.203492445525965
93.8 0.203353800784719
94 0.203215537712039
94.2 0.203077654463642
94.4 0.202940149207984
94.6 0.202803020126154
94.8 0.202666265411754
95 0.202529883270791
95.2 0.202393871921563
95.4 0.202258229594556
95.6 0.202122954532325
95.8 0.201988044989399
96 0.201853499232165
96.2 0.20171931553877
96.4 0.201585492199013
96.6 0.201452027514244
96.8 0.201318919797265
97 0.201186167372225
97.2 0.201053768574524
97.4 0.200921721750713
97.6 0.200790025258401
97.8 0.200658677466151
98 0.200527676753394
98.2 0.200397021510328
98.4 0.200266710137828
98.6 0.200136741047355
98.8 0.200007112660862
99 0.199877823410705
99.2 0.199748871739555
99.4 0.199620256100311
99.6 0.199491974956005
99.8 0.199364026779728
100 0.199236410054533
};
\end{axis}

\end{tikzpicture}


==> figures/Archive/tex_files/Opt_mm_advantage_pdf.tex <==
\documentclass[tikz]{standalone}

\usepackage{graphicx}
\usepackage{xcolor}
\usepackage{amsmath,amssymb,mathrsfs}
\usepackage{bm}
\usepackage{braket,tensor,siunitx}
\usepackage{pgf,pgfplots}
\pgfplotsset{compat=1.5}
\usetikzlibrary{arrows,arrows.meta,fadings}
\graphicspath{{figures/}}


\begin{document}

\begin{tikzpicture}

\begin{axis}[
width=0.4\linewidth,
height=0.32\linewidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={mean photon number \(\displaystyle \nu\)},
xmajorgrids,
xmin=-5, xmax=105,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style={rotate=0.0},
ylabel={gain factor \(\displaystyle \mathbb{V}_\mathrm{sq}/\mathbb{V}_\mathrm{cl}\)},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabel style={color=black},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [semithick, black]
table {%
0 1
0.2 0.876348396261371
0.4 0.809623592893908
0.6 0.763255780450418
0.8 0.727771564968254
1 0.699117109897136
1.2 0.675157698826637
1.4 0.654624934325582
1.6 0.636702030591683
1.8 0.62083165488533
2 0.606616447102503
2.2 0.593763153405549
2.4 0.582049226284096
2.6 0.571301836381901
2.8 0.561384136176097
3 0.552185959847846
3.2 0.543617343206923
3.4 0.535603895812666
3.6 0.528083424308196
3.8 0.521003421944986
4 0.514319170807878
4.2 0.507992285788041
4.4 0.501989582525761
4.6 0.496282186614799
4.8 0.49084482498014
5 0.48565525655354
5.2 0.480693810691932
5.4 0.475943009813076
5.6 0.471387258499656
5.8 0.467012585534267
6 0.462806428434975
6.2 0.458757452379631
6.4 0.454855397155143
6.6 0.451090947098619
6.8 0.447455620019461
7 0.443941671883339
7.2 0.440542014657204
7.4 0.43725014520084
7.6 0.434060083475642
7.8 0.430966318648463
8 0.427963761914801
8.2 0.425047705064419
8.4 0.422213783973947
8.6 0.41945794634259
8.8 0.416776423095101
9 0.414165702965042
9.2 0.411622509845016
9.4 0.409143782551692
9.6 0.406726656704529
9.8 0.404368448459873
10 0.402066639878128
10.2 0.399818865732021
10.4 0.397622901589787
10.6 0.395476653028923
10.8 0.393378145854829
11 0.391325517214626
11.2 0.389317007510076
11.4 0.387350953025363
11.6 0.385425779195601
11.8 0.383539994450734
12 0.381692184577122
12.2 0.37988100754571
12.4 0.378105188761446
12.6 0.376363516693668
12.8 0.374654838851571
13 0.372978058072748
13.2 0.371332129096177
13.4 0.36971605539406
13.6 0.368128886239499
13.8 0.366569713989414
14 0.365037671564087
14.2 0.363531930106625
14.4 0.362051696807233
14.6 0.360596212878634
14.8 0.359164751670299
15 0.357756616910275
15.2 0.356371141064466
15.4 0.355007683804115
15.6 0.353665630573104
15.8 0.352344391247403
16 0.351043398879705
16.2 0.349762108522861
16.4 0.348499996126293
16.6 0.34725655750006
16.8 0.346031307341679
17 0.344823778321237
17.2 0.343633520220664
17.4 0.34246009912341
17.6 0.341303096651024
17.8 0.340162109243457
18 0.339036747480115
18.2 0.33792663543897
18.4 0.336831410091188
18.6 0.335750720728965
18.8 0.334684228424426
19 0.333631605517595
19.2 0.332592535131585
19.4 0.331566710713323
19.6 0.330553835598197
19.8 0.329553622597181
20 0.328565793605046
20.2 0.327590079228407
20.4 0.326626218432401
20.6 0.325673958204916
20.8 0.324733053237319
21 0.323803265620752
21.2 0.322884364557074
21.4 0.321976126083636
21.6 0.321078332811097
21.8 0.320190773673555
22 0.319313243690306
22.2 0.318445543738601
22.4 0.317587480336791
22.6 0.316738865437305
22.8 0.315899516228941
23 0.315069254947954
23.2 0.314247908697507
23.4 0.313435309275026
23.6 0.312631293007059
23.8 0.311835700591252
24 0.311048376945085
24.2 0.310269171061016
24.4 0.309497935867723
24.6 0.308734528097129
24.8 0.307978808156941
25 0.307230640008418
25.2 0.306489891049121
25.4 0.305756432000408
25.6 0.305030136799438
25.8 0.304310882495482
26 0.303598549150328
26.2 0.302893019742596
26.4 0.302194180075774
26.6 0.301501918689815
26.8 0.300816126776123
27 0.30013669809577
27.2 0.299463528900823
27.4 0.298796517858603
27.6 0.298135565978784
27.8 0.297480576543185
28 0.29683145503814
28.2 0.296188109089337
28.4 0.295550448399024
28.6 0.294918384685471
28.8 0.294291831624594
29 0.293670704793659
29.2 0.293054921616966
29.4 0.292444401313438
29.6 0.291839064846035
29.8 0.291238834872916
30 0.290643635700276
30.2 0.2900533932368
30.4 0.289468034949653
30.6 0.288887489821956
30.8 0.288311688311688
31 0.28774056231195
31.2 0.287174045112545
31.4 0.28661207136282
31.6 0.286054577035723
31.8 0.285501499393019
32 0.284952776951636
32.2 0.284408349451084
32.4 0.283868157821911
32.6 0.283332144155165
32.8 0.282800251672804
33 0.282272424699049
33.2 0.281748608632609
33.4 0.281228749919779
33.6 0.280712796028358
33.8 0.280200695422365
34 0.279692397537524
34.2 0.27918785275749
34.4 0.278687012390784
34.6 0.278189828648426
34.8 0.277696254622219
35 0.277206244263692
35.2 0.276719752363639
35.4 0.276236734532277
35.6 0.275757147179967
35.8 0.275280947498492
36 0.274808093442881
36.2 0.274338543713744
36.4 0.273872257740111
36.6 0.273409195662759
36.8 0.272949318318003
37 0.272492587221943
37.2 0.272038964555148
37.4 0.271588413147767
37.6 0.271140896465041
37.8 0.270696378593221
38 0.270254824225866
38.2 0.26981619865051
38.4 0.26938046773569
38.6 0.268947597918326
38.8 0.268517556191427
39 0.268090310092138
39.2 0.267665827690088
39.4 0.267244077576055
39.6 0.266825028850922
39.8 0.266408651114921
40 0.265994914457159
40.2 0.265583789445408
40.4 0.265175247116161
40.6 0.264769258964942
40.8 0.264365796936858
41 0.263964833417396
41.2 0.263566341223442
41.4 0.263170293594538
41.6 0.262776664184343
41.8 0.262385427052317
42 0.261996556655602
42.2 0.261610027841106
42.4 0.261225815837784
42.6 0.260843896249099
42.8 0.260464245045671
43 0.260086838558103
43.2 0.259711653469978
43.4 0.259338666811022
43.6 0.258967855950434
43.8 0.258599198590368
44 0.258232672759575
44.2 0.257868256807187
44.4 0.257505929396656
44.6 0.257145669499822
44.8 0.256787456391129
45 0.256431269641967
45.2 0.25607708911515
45.4 0.255724894959514
45.6 0.255374667604643
45.8 0.255026387755712
46 0.254680036388447
46.2 0.254335594744196
46.4 0.253993044325118
46.6 0.253652366889465
46.8 0.253313544446988
47 0.252976559254422
47.2 0.252641393811092
47.4 0.252308030854599
47.6 0.251976453356611
47.8 0.251646644518736
48 0.251318587768492
48.2 0.250992266755363
48.4 0.250667665346932
48.6 0.250344767625109
48.8 0.250023557882427
49 0.249704020618426
49.2 0.249386140536105
49.4 0.249069902538459
49.6 0.24875529172508
49.8 0.248442293388828
50 0.248130893012581
50.2 0.247821076266043
50.4 0.247512829002619
50.6 0.247206137256361
50.8 0.246900987238966
51 0.246597365336845
51.2 0.246295258108246
51.4 0.245994652280435
51.6 0.245695534746939
51.8 0.245397892564834
52 0.245101712952102
52.2 0.244806983285026
52.4 0.244513691095648
52.6 0.244221824069267
52.8 0.243931370041997
53 0.243642316998365
53.2 0.243354653068959
53.4 0.243068366528122
53.6 0.242783445791689
53.8 0.24249987941477
54 0.242217656089574
54.2 0.241936764643276
54.4 0.241657194035924
54.6 0.241378933358387
54.8 0.241101971830338
55 0.240826298798283
55.2 0.240551903733616
55.4 0.240278776230726
55.6 0.24000690600512
55.8 0.239736282891599
56 0.239466896842459
56.2 0.239198737925721
56.4 0.238931796323409
56.6 0.23866606232984
56.8 0.238401526349963
57 0.238138178897716
57.2 0.237876010594418
57.4 0.237615012167194
57.6 0.237355174447417
57.8 0.237096488369192
58 0.236838944967857
58.2 0.236582535378513
58.4 0.236327250834587
58.6 0.236073082666407
58.8 0.235820022299819
59 0.235568061254812
59.2 0.23531719114418
59.4 0.235067403672201
59.6 0.234818690633339
59.8 0.234571043910971
60 0.234324455476138
60.2 0.234078917386309
60.4 0.233834421784176
60.6 0.233590960896467
60.8 0.233348527032773
61 0.233107112584406
61.2 0.232866710023267
61.4 0.232627311900738
61.6 0.232388910846592
61.8 0.232151499567921
62 0.231915070848081
62.2 0.231679617545655
62.4 0.231445132593437
62.6 0.231211608997428
62.8 0.230979039835851
63 0.230747418258182
63.2 0.230516737484194
63.4 0.230286990803026
63.6 0.230058171572255
63.8 0.229830273216991
64 0.229603289228987
64.2 0.229377213165758
64.4 0.229152038649716
64.6 0.228927759367329
64.8 0.228704369068274
65 0.228481861564622
65.2 0.228260230730026
65.4 0.228039470498926
65.6 0.227819574865762
65.8 0.227600537884208
66 0.227382353666407
66.2 0.227165016382228
66.4 0.226948520258528
66.6 0.226732859578432
66.8 0.226518028680613
67 0.2263040219586
67.2 0.226090833860079
67.4 0.225878458886218
67.6 0.225666891590995
67.8 0.225456126580542
68 0.225246158512492
68.2 0.225036982095343
68.4 0.224828592087826
68.6 0.224620983298288
68.8 0.224414150584081
69 0.224208088850958
69.2 0.224002793052485
69.4 0.223798258189455
69.6 0.223594479309316
69.8 0.223391451505602
70 0.223189169917379
70.2 0.222987629728693
70.4 0.222786826168031
70.6 0.222586754507787
70.8 0.222387410063737
71 0.222188788194523
71.2 0.221990884301142
71.4 0.221793693826443
71.6 0.221597212254633
71.8 0.221401435110789
72 0.221206357960377
72.2 0.22101197640878
72.4 0.220818286100827
72.6 0.220625282720337
72.8 0.220432961989664
73 0.220241319669248
73.2 0.220050351557177
73.4 0.219860053488751
73.6 0.219670421336054
73.8 0.219481451007531
74 0.219293138447574
74.2 0.219105479636109
74.4 0.218918470588192
74.6 0.21873210735361
74.8 0.218546386016491
75 0.218361302694908
75.2 0.218176853540506
75.4 0.217993034738116
75.6 0.217809842505392
75.8 0.217627273092434
76 0.217445322781435
76.2 0.217263987886319
76.4 0.21708326475239
76.6 0.216903149755986
76.8 0.216723639304136
77 0.216544729834219
77.2 0.216366417813637
77.4 0.216188699739482
77.6 0.21601157213821
77.8 0.215835031565327
78 0.215659074605066
78.2 0.215483697870083
78.4 0.215308898001142
78.6 0.215134671666819
78.8 0.214961015563198
79 0.214787926413576
79.2 0.214615400968175
79.4 0.214443436003851
79.6 0.214272028323811
79.8 0.214101174757336
80 0.213930872159499
80.2 0.213761117410898
80.4 0.213591907417382
80.6 0.213423239109788
80.8 0.21325510944368
81 0.213087515399085
81.2 0.212920453980243
81.4 0.212753922215351
81.6 0.212587917156317
81.8 0.212422435878511
82 0.212257475480524
82.2 0.212093033083927
82.4 0.211929105833038
82.6 0.211765690894684
82.8 0.211602785457972
83 0.211440386734063
83.2 0.211278491955944
83.4 0.211117098378209
83.6 0.210956203276835
83.8 0.210795803948973
84 0.210635897712727
84.2 0.210476481906946
84.4 0.210317553891015
84.6 0.21015911104465
84.8 0.210001150767694
85 0.209843670479912
85.2 0.209686667620801
85.4 0.209530139649385
85.6 0.209374084044028
85.8 0.209218498302239
86 0.209063379940485
86.2 0.208908726494002
86.4 0.208754535516613
86.6 0.208600804580546
86.8 0.208447531276251
87 0.208294713212226
87.2 0.208142348014836
87.4 0.207990433328147
87.6 0.207838966813747
87.8 0.207687946150583
88 0.207537369034787
88.2 0.207387233179516
88.4 0.207237536314786
88.6 0.207088276187311
88.8 0.206939450560343
89 0.206791057213514
89.2 0.20664309394268
89.4 0.20649555855977
89.6 0.206348448892627
89.8 0.206201762784866
90 0.206055498095716
90.2 0.205909652699882
90.4 0.205764224487392
90.6 0.205619211363458
90.8 0.205474611248333
91 0.20533042207717
91.2 0.205186641799882
91.4 0.205043268381008
91.6 0.204900299799576
91.8 0.204757734048966
92 0.204615569136783
92.2 0.204473803084721
92.4 0.204332433928437
92.6 0.204191459717419
92.8 0.204050878514865
93 0.203910688397551
93.2 0.203770887455714
93.4 0.203631473792924
93.6 0.203492445525965
93.8 0.203353800784719
94 0.203215537712039
94.2 0.203077654463642
94.4 0.202940149207984
94.6 0.202803020126154
94.8 0.202666265411754
95 0.202529883270791
95.2 0.202393871921563
95.4 0.202258229594556
95.6 0.202122954532325
95.8 0.201988044989399
96 0.201853499232165
96.2 0.20171931553877
96.4 0.201585492199013
96.6 0.201452027514244
96.8 0.201318919797265
97 0.201186167372225
97.2 0.201053768574524
97.4 0.200921721750713
97.6 0.200790025258401
97.8 0.200658677466151
98 0.200527676753394
98.2 0.200397021510328
98.4 0.200266710137828
98.6 0.200136741047355
98.8 0.200007112660862
99 0.199877823410705
99.2 0.199748871739555
99.4 0.199620256100311
99.6 0.199491974956005
99.8 0.199364026779728
100 0.199236410054533
};
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/Archive/tex_files/Optimal_micromanip.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\def\picwidth{0.4\linewidth}
\def\picheight{0.32\linewidth}

\begin{axis}[
width=\picwidth,
height=\picheight,
tick align=outside,
tick pos=left,
xlabel={mean photon number \(\displaystyle \nu\)},
xmin=-5, xmax=105,
xtick style={color=black},
xmajorgrids,
x grid style={white!69.0196078431373!black},
ymin=-0.05, ymax=1.05,
axis y line=none
]
\end{axis}

\begin{axis}[
width=\picwidth,
height=\picheight,
tick align=outside,
tick pos=left,
xmin=-5, xmax=105,
axis x line=none,
axis y line*=left,
axis line style={color=blue},
ylabel={squeezing strength \(\displaystyle p\)},
ylabel style={color=blue,rotate=0.0},
ymin=-0.05, ymax=1.05,
ytick={0,0.2,0.4,0.6,0.8,1},
ytick style={color=blue},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
yticklabel style={color=blue},
ymajorgrids,
y grid style={white!69.0196078431373!black},
legend style={
    anchor=south east,
    at={(axis cs:98,0.03)},
    legend cell align=left,
    fill opacity=0.8,
    draw=white!80!black
}
]
\addlegendimage{semithick, black}
\addlegendentry{squeezed}
\addlegendimage{ultra thick, black, opacity=0.6, dotted}
\addlegendentry{classical}
\addplot [ultra thick, blue, opacity=0.6, dotted]
table {%
0 0
100 0
};

\addplot [semithick, blue]
table {%
0 1.11022302462516e-16
0.2 0.11612819887729
0.4 0.177374191396332
0.6 0.220591247853754
0.8 0.25429401220621
1 0.282023554200139
1.2 0.305625556106494
1.4 0.326193456602168
1.6 0.344431838885315
1.8 0.360822739847623
2 0.375711136987461
2.2 0.3893527661281
2.4 0.401942654274776
2.6 0.413633039477463
2.8 0.424545103889224
3 0.434776926438764
3.2 0.444409033041534
3.4 0.453508368351154
3.6 0.462131200337356
3.8 0.47032528519613
4 0.478131508275284
4.2 0.4855851465643
4.4 0.492716853117418
4.6 0.49955343397438
4.8 0.506118468059076
5 0.512432806740583
5.2 0.518514980099065
5.4 0.524381530092874
5.6 0.530047285891622
5.8 0.535525593040195
6 0.540828505458795
6.2 0.545966947296411
6.4 0.550950850154185
6.6 0.555789270050638
6.8 0.560490487620164
7 0.565062094352839
7.2 0.569511067149133
7.4 0.573843833041989
7.6 0.578066325604471
7.8 0.582184034294302
8 0.586202047771975
8.2 0.590125092055695
8.4 0.593957564235308
8.6 0.597703562352138
8.8 0.601366911956916
9 0.60495118977982
9.2 0.608459744881858
9.4 0.611895717602821
9.6 0.615262056575916
9.8 0.618561534041304
10 0.621796759658814
10.2 0.62497019299313
10.4 0.628084154821801
10.6 0.63114083739692
10.8 0.634142313774649
11 0.637090546312472
11.2 0.639987394421786
11.4 0.64283462165285
11.6 0.645633902179989
11.8 0.648386826746996
12 0.651094908125817
12.2 0.653759586135594
12.4 0.656382232263919
12.6 0.658964153927563
12.8 0.661506598405943
13 0.664010756477056
13.2 0.666477765782493
13.4 0.668908713945437
13.6 0.67130464146308
13.8 0.6736665443928
14 0.675995376849492
14.2 0.678292053329778
14.4 0.680557450877318
14.6 0.682792411102072
14.8 0.684997742065208
15 0.687174220040221
15.2 0.689322591159927
15.4 0.691443572958071
15.6 0.693537855813563
15.8 0.695606104304628
16 0.697648958479526
16.2 0.699667035049952
16.4 0.701660928512687
16.6 0.703631212204622
16.8 0.705578439295849
17 0.70750314372513
17.2 0.709405841081724
17.4 0.711287029437209
17.6 0.71314719013067
17.8 0.714986788510366
18 0.716806274634721
18.2 0.718606083935312
18.4 0.720386637844281
18.6 0.722148344388443
18.8 0.723891598752207
19 0.725616783811226
19.2 0.727324270638606
19.4 0.729014418985347
19.6 0.73068757773657
19.8 0.732344085344979
20 0.733984270242917
20.2 0.735608451234268
20.4 0.737216937867369
20.6 0.738810030790044
20.8 0.74038802208776
21 0.741951195605871
21.2 0.743499827256839
21.4 0.74503418531326
21.6 0.746554530687482
21.8 0.748061117198537
22 0.749554191827078
22.2 0.751033994958961
22.4 0.752500760618072
22.6 0.753954716688965
22.8 0.755396085129841
23 0.756825082176367
23.2 0.758241918536809
23.4 0.759646799578907
23.6 0.761039925508921
23.8 0.762421491543231
24 0.763791688072865
24.2 0.765150700821294
24.4 0.766498710995832
24.6 0.767835895432938
24.8 0.769162426737728
25 0.770478473417955
25.2 0.771784200012728
25.4 0.773079767216217
25.6 0.774365331996571
25.8 0.775641047710271
26 0.776907064212131
26.2 0.77816352796114
26.4 0.779410582122336
26.6 0.78064836666488
26.8 0.781877018456516
27 0.783096671354557
27.2 0.78430745629356
27.4 0.785509501369836
27.6 0.78670293192292
27.8 0.78788787061414
28 0.789064437502407
28.2 0.790232750117344
28.4 0.791392923529857
28.6 0.792545070420267
28.8 0.793689301144096
29 0.794825723795603
29.2 0.795954444269167
29.4 0.797075566318595
29.6 0.798189191614452
29.8 0.799295419799479
30 0.800394348542178
30.2 0.801486073588644
30.4 0.802570688812699
30.6 0.803648286264413
30.8 0.80471895621705
31 0.805782787212522
31.2 0.806839866105395
31.4 0.807890278105505
31.6 0.808934106819236
31.8 0.809971434289515
32 0.811002341034563
32.2 0.812026906085454
32.4 0.813045207022522
32.6 0.814057320010668
32.8 0.815063319833589
33 0.816063279926985
33.2 0.817057272410773
33.4 0.818045368120339
33.6 0.819027636636877
33.8 0.820004146316827
34 0.820974964320462
34.2 0.821940156639642
34.4 0.822899788124766
34.6 0.823853922510954
34.8 0.824802622443484
35 0.825745949502503
35.2 0.826683964227045
35.4 0.82761672613837
35.6 0.828544293762666
35.8 0.829466724653103
36 0.830384075411294
36.2 0.83129640170816
36.4 0.832203758304229
36.6 0.833106199069383
36.8 0.834003777002074
37 0.834896544248021
37.2 0.835784552118413
37.4 0.836667851107625
37.6 0.837546490910468
37.8 0.838420520438985
38 0.839289987838809
38.2 0.840154940505097
38.4 0.841015425098046
38.6 0.84187148755802
38.8 0.84272317312028
39 0.843570526329346
39.2 0.844413591052991
39.4 0.845252410495882
39.6 0.846087027212884
39.8 0.846917483122029
40 0.847743819517156
40.2 0.848566077080256
40.4 0.849384295893493
40.6 0.850198515450945
40.8 0.851008774670057
41 0.851815111902811
41.2 0.852617564946631
41.4 0.853416171055028
41.6 0.854210966947986
41.8 0.855001988822103
42 0.855789272360494
42.2 0.856572852742461
42.4 0.857352764652933
42.6 0.858129042291687
42.8 0.858901719382359
43 0.859670829181239
43.2 0.860436404485875
43.4 0.861198477643466
43.6 0.861957080559076
43.8 0.862712244703655
44 0.863464001121881
44.2 0.864212380439826
44.4 0.864957412872446
44.6 0.865699128230914
44.8 0.86643755592978
45 0.867172724993977
45.2 0.867904664065675
45.4 0.868633401410982
45.6 0.869358964926499
45.8 0.870081382145736
46 0.870800680245384
46.2 0.871516886051459
46.4 0.872230026045306
46.6 0.872940126369485
46.8 0.87364721283352
47 0.874351310919538
47.2 0.875052445787781
47.4 0.875750642282009
47.6 0.876445924934782
47.8 0.877138317972641
48 0.877827845321174
48.2 0.878514530609985
48.4 0.879198397177553
48.6 0.879879468075998
48.8 0.880557766075747
49 0.881233313670106
49.2 0.881906133079737
49.4 0.882576246257053
49.6 0.883243674890512
49.8 0.883908440408839
50 0.884570563985151
50.2 0.885230066541014
50.4 0.885886968750406
50.6 0.886541291043615
50.8 0.887193053611049
51 0.887842276406981
51.2 0.888488979153216
51.4 0.88913318134269
51.6 0.889774902242995
51.8 0.890414160899845
52 0.891050976140464
52.2 0.89168536657692
52.4 0.892317350609392
52.6 0.89294694642937
52.8 0.893574172022804
53 0.894199045173188
53.2 0.894821583464586
53.4 0.895441804284605
53.6 0.896059724827312
53.8 0.896675362096094
54 0.897288732906468
54.2 0.897899853888839
54.4 0.89850874149121
54.6 0.899115411981836
54.8 0.899719881451837
55 0.900322165817758
55.2 0.900922280824089
55.4 0.901520242045735
55.6 0.902116064890441
55.8 0.902709764601177
56 0.903301356258483
56.2 0.903890854782764
56.4 0.90447827493655
56.6 0.905063631326722
56.8 0.905646938406683
57 0.906228210478509
57.2 0.906807461695052
57.4 0.907384706062006
57.6 0.907959957439946
57.8 0.908533229546321
58 0.909104535957422
58.2 0.909673890110308
58.4 0.910241305304709
58.6 0.910806794704888
58.8 0.911370371341475
59 0.911932048113269
59.2 0.912491837789014
59.4 0.913049753009138
59.6 0.913605806287469
59.8 0.914160010012919
60 0.914712376451143
60.2 0.915262917746166
60.4 0.915811645921988
60.6 0.916358572884163
60.8 0.916903710421344
61 0.917447070206813
61.2 0.917988663799981
61.4 0.918528502647864
61.6 0.919066598086536
61.8 0.919602961342557
62 0.920137603534381
62.2 0.920670535673738
62.4 0.921201768666998
62.6 0.921731313316508
62.8 0.922259180321914
63 0.922785380281456
63.2 0.923309923693249
63.4 0.923832820956535
63.6 0.924354082372927
63.8 0.924873718147624
64 0.92539173839061
64.2 0.925908153117838
64.4 0.926422972252389
64.6 0.926936205625619
64.8 0.927447862978285
65 0.927957953961658
65.2 0.92846648813861
65.4 0.928973474984696
65.6 0.929478923889212
65.8 0.929982844156237
66 0.930485245005665
66.2 0.930986135574214
66.4 0.931485524916426
66.6 0.931983422005648
66.8 0.932479835735002
67 0.932974774918338
67.2 0.933468248291171
67.4 0.93396026451161
67.6 0.934450832161268
67.8 0.934939959746161
68 0.935427655697594
68.2 0.935913928373032
68.4 0.936398786056963
68.6 0.936882236961741
68.8 0.937364289228424
69 0.937844950927596
69.2 0.938324230060179
69.4 0.938802134558231
69.6 0.939278672285736
69.8 0.939753851039379
70 0.940227678549312
70.2 0.940700162479912
70.4 0.94117131043052
70.6 0.94164112993618
70.8 0.942109628468358
71 0.942576813435658
71.2 0.943042692184524
71.4 0.943507271999936
71.6 0.943970560106091
71.8 0.944432563667076
72 0.944893289787538
72.2 0.945352745513338
72.4 0.945810937832194
72.6 0.946267873674324
72.8 0.946723559913073
73 0.947178003365535
73.2 0.947631210793161
73.4 0.94808318890237
73.6 0.948533944345139
73.8 0.948983483719591
74 0.94943181357058
74.2 0.949878940390255
74.4 0.950324870618633
74.6 0.950769610644147
74.8 0.951213166804205
75 0.951655545385722
75.2 0.952096752625664
75.4 0.952536794711568
75.6 0.952975677782071
75.8 0.953413407927416
76 0.953849991189964
76.2 0.954285433564696
76.4 0.954719740999702
76.6 0.955152919396673
76.8 0.955584974611381
77 0.956015912454155
77.2 0.956445738690347
77.4 0.9568744590408
77.6 0.9573020791823
77.8 0.957728604748032
78 0.958154041328022
78.2 0.958578394469576
78.4 0.95900166967772
78.6 0.959423872415621
78.8 0.959845008105017
79 0.960265082126628
79.2 0.960684099820577
79.4 0.961102066486791
79.6 0.961518987385406
79.8 0.961934867737162
80 0.9623497127238
80.2 0.962763527488446
80.4 0.963176317135995
80.6 0.963588086733486
80.8 0.963998841310482
81 0.964408585859432
81.2 0.964817325336039
81.4 0.965225064659619
81.6 0.965631808713455
81.8 0.96603756234515
82 0.966442330366975
82.2 0.966846117556206
82.4 0.967248928655468
82.6 0.967650768373067
82.8 0.968051641383322
83 0.968451552326889
83.2 0.968850505811085
83.4 0.969248506410207
83.6 0.969645558665843
83.8 0.97004166708719
84 0.970436836151356
84.2 0.970831070303665
84.4 0.971224373957958
84.6 0.971616751496889
84.8 0.972008207272218
85 0.972398745605101
85.2 0.972788370786376
85.4 0.973177087076847
85.6 0.973564898707563
85.8 0.973951809880093
86 0.974337824766801
86.2 0.974722947511118
86.4 0.975107182227804
86.6 0.975490533003214
86.8 0.975873003895563
87 0.976254598935176
87.2 0.97663532212475
87.4 0.977015177439602
87.6 0.977394168827919
87.8 0.977772300211007
88 0.978149575483529
88.2 0.97852599851375
88.4 0.978901573143776
88.6 0.979276303189785
88.8 0.979650192442264
89 0.980023244666235
89.2 0.980395463601486
89.4 0.980766852962797
89.6 0.981137416440157
89.8 0.98150715769899
90 0.981876080380369
90.2 0.982244188101232
90.4 0.982611484454596
90.6 0.982977973009768
90.8 0.983343657312548
91 0.983708540885442
91.2 0.984072627227862
91.4 0.984435919816327
91.6 0.984798422104665
91.8 0.985160137524205
92 0.985521069483978
92.2 0.985881221370906
92.4 0.986240596549995
92.6 0.98659919836452
92.8 0.986957030136217
93 0.987314095165462
93.2 0.98767039673146
93.4 0.988025938092419
93.6 0.988380722485735
93.8 0.988734753128164
94 0.989088033216001
94.2 0.989440565925249
94.4 0.989792354411796
94.6 0.990143401811578
94.8 0.990493711240753
95 0.990843285795861
95.2 0.991192128553995
95.4 0.991540242572958
95.6 0.991887630891426
95.8 0.992234296529107
96 0.992580242486898
96.2 0.992925471747045
96.4 0.99326998727329
96.6 0.993613792011028
96.8 0.99395688888746
97 0.994299280811739
97.2 0.994640970675119
97.4 0.994981961351102
97.6 0.995322255695583
97.8 0.995661856546995
98 0.996000766726447
98.2 0.996338989037869
98.4 0.99667652626815
98.6 0.997013381187273
98.8 0.997349556548456
99 0.997685055088284
99.2 0.998019879526844
99.4 0.998354032567856
99.6 0.998687516898805
99.8 0.999020335191073
100 0.999352490100061
};

\end{axis}

\begin{axis}[
width=\picwidth,
height=\picheight,
tick align=outside,
tick pos=right,
xmin=-5, xmax=105,
axis x line=none,
axis y line*=right,
axis line style={color=red},
ylabel={mean coherent amplitude \(\displaystyle \left|\beta\right|\)},
ylabel style={color=red,rotate=0.0},
ymin=-0.5, ymax=10.5,
ytick={0,2,4,6,8,10},
ytick style={color=red},
yticklabels={0,2,4,6,8,10},
yticklabel style={color=red,anchor=west}
]
\addplot [ultra thick, red, opacity=0.6, dotted]
table {%
0 0
0.2 0.447213595499958
0.4 0.632455532033676
0.6 0.774596669241483
0.8 0.894427190999916
1 1
1.2 1.09544511501033
1.4 1.18321595661992
1.6 1.26491106406735
1.8 1.34164078649987
2 1.4142135623731
2.2 1.48323969741913
2.4 1.54919333848297
2.6 1.61245154965971
2.8 1.67332005306815
3 1.73205080756888
3.2 1.78885438199983
3.4 1.84390889145858
3.6 1.89736659610103
3.8 1.94935886896179
4 2
4.2 2.04939015319192
4.4 2.0976176963403
4.6 2.14476105895272
4.8 2.19089023002066
5 2.23606797749979
5.2 2.28035085019828
5.4 2.32379000772445
5.6 2.36643191323985
5.8 2.40831891575846
6 2.44948974278318
6.2 2.48997991959775
6.4 2.5298221281347
6.6 2.56904651573303
6.8 2.60768096208106
7 2.64575131106459
7.2 2.68328157299975
7.4 2.72029410174709
7.6 2.75680975041804
7.8 2.79284800875379
8 2.82842712474619
8.2 2.86356421265527
8.4 2.89827534923789
8.6 2.93257565972304
8.8 2.96647939483827
9 3
9.2 3.03315017762062
9.4 3.06594194335118
9.6 3.09838667696593
9.8 3.13049516849971
10 3.16227766016838
10.2 3.19374388453426
10.4 3.22490309931942
10.6 3.25576411921994
10.8 3.286335345031
11 3.3166247903554
11.2 3.3466401061363
11.4 3.37638860322683
11.6 3.40587727318528
11.8 3.43511280746353
12 3.46410161513775
12.2 3.4928498393146
12.4 3.5213633723318
12.6 3.54964786985977
12.8 3.57770876399966
13 3.60555127546399
13.2 3.63318042491699
13.4 3.66060104354463
13.6 3.68781778291716
13.8 3.71483512420134
14 3.74165738677394
14.2 3.76828873628335
14.4 3.79473319220206
14.6 3.82099463490856
14.8 3.84707681233427
15 3.87298334620742
15.2 3.89871773792359
15.4 3.92428337406972
15.6 3.9496835316263
15.8 3.97492138287036
16 4
16.2 4.02492235949962
16.4 4.04969134626332
16.6 4.07430975749267
16.8 4.09878030638384
17 4.12310562561766
17.2 4.14728827066554
17.4 4.17133072292284
17.6 4.19523539268061
17.8 4.2190046219458
18 4.24264068711928
18.2 4.26614580154031
18.4 4.28952211790544
18.6 4.31277173056957
18.8 4.33589667773576
19 4.35889894354067
19.2 4.38178046004133
19.4 4.40454310910905
19.6 4.42718872423573
19.8 4.4497190922574
20 4.47213595499958
20.2 4.49444101084885
20.4 4.51663591625449
20.6 4.53872228716409
20.8 4.56070170039655
21 4.58257569495584
21.2 4.60434577328854
21.4 4.62601340248815
21.6 4.6475800154489
21.8 4.6690470119715
22 4.69041575982343
22.2 4.7116875957559
22.4 4.73286382647969
22.6 4.75394572960189
22.8 4.77493455452533
23 4.79583152331272
23.2 4.81663783151692
23.4 4.83735464897913
23.6 4.85798312059645
23.8 4.87852436706019
24 4.89897948556636
24.2 4.91934955049954
24.4 4.93963561409139
24.6 4.9598387070549
24.8 4.97995983919549
25 5
25.2 5.01996015920445
25.4 5.03984126734166
25.6 5.05964425626941
25.8 5.07937003968012
26 5.09901951359278
26.2 5.11859355682789
26.4 5.13809303146605
26.6 5.15751878329105
26.8 5.17687164221791
27 5.19615242270663
27.2 5.21536192416212
27.4 5.23450093132096
27.6 5.25357021462548
27.8 5.27257053058563
28 5.29150262212918
28.2 5.3103672189407
28.4 5.32916503778969
28.6 5.34789678284837
28.8 5.3665631459995
29 5.3851648071345
29.2 5.40370243444252
29.4 5.42217668469038
29.6 5.44058820349418
29.8 5.45893762558247
30 5.47722557505166
30.2 5.49545266561363
30.4 5.51361950083609
30.6 5.53172667437573
30.8 5.54977477020464
31 5.56776436283002
31.2 5.58569601750758
31.4 5.60357029044876
31.6 5.62138772902208
31.8 5.63914887194867
32 5.65685424949238
32.2 5.67450438364444
32.4 5.69209978830308
32.6 5.70964096944808
32.8 5.72712842531054
33 5.74456264653803
33.2 5.76194411635517
33.4 5.77927331071996
33.6 5.79655069847578
33.8 5.81377674149945
34 5.8309518948453
34.2 5.84807660688538
34.4 5.86515131944607
34.6 5.8821764679411
34.8 5.89915248150105
35 5.91607978309962
35.2 5.93295878967653
35.4 5.94978991225741
35.6 5.96657355607052
35.8 5.98331012066064
36 6
36.2 6.01664358259653
36.4 6.03324125159934
36.6 6.04979338490167
36.8 6.06630035524124
37 6.08276253029822
37.2 6.09918027279076
37.4 6.11555394056826
37.6 6.13188388670236
37.8 6.14817045957576
38 6.16441400296898
38.2 6.18061485614498
38.4 6.19677335393187
38.6 6.21288982680363
38.8 6.22896460095898
39 6.2449979983984
39.2 6.26099033699941
39.4 6.27694193059009
39.6 6.29285308902091
39.8 6.308724118235
40 6.32455532033676
40.2 6.34034699365894
40.4 6.35609943282828
40.6 6.3718129288296
40.8 6.38748776906853
41 6.40312423743285
41.2 6.41872261435249
41.4 6.43428317685817
41.6 6.44980619863884
41.8 6.46529195009785
42 6.48074069840786
42.2 6.49615270756469
42.4 6.51152823843988
42.6 6.52686754883229
42.8 6.54217089351845
43 6.557438524302
43.2 6.57267069006199
43.4 6.58786763680024
43.6 6.60302960768767
43.8 6.61815684310972
44 6.6332495807108
44.2 6.64830805543787
44.4 6.66333249958307
44.6 6.6783231428256
44.8 6.6932802122726
45 6.70820393249937
45.2 6.72309452558864
45.4 6.73795221116921
45.6 6.75277720645365
45.8 6.76756972627545
46 6.78232998312527
46.2 6.79705818718657
46.4 6.81175454637056
46.6 6.82641926635041
46.8 6.84105255059483
47 6.85565460040104
47.2 6.87022561492707
47.4 6.8847657912234
47.6 6.89927532426414
47.8 6.91375440697744
48 6.92820323027551
48.2 6.94262198308391
48.4 6.95701085237044
48.6 6.97137002317335
48.8 6.98569967862919
49 7
49.2 7.01427116670007
49.4 7.02851335632223
49.6 7.0427267446636
49.8 7.05691150575094
50 7.07106781186548
50.2 7.08519583356734
50.4 7.09929573971954
50.6 7.1133676975115
50.8 7.12741187248218
51 7.14142842854285
51.2 7.15541752799933
51.4 7.16937933157397
51.6 7.18331399842719
51.8 7.19722168617863
52 7.21110255092798
52.2 7.22495674727538
52.4 7.23878442834154
52.6 7.2525857457875
52.8 7.26636084983398
53 7.28010988928052
53.2 7.29383301152419
53.4 7.30753036257804
53.6 7.32120208708925
53.8 7.3348483283569
54 7.34846922834953
54.2 7.36206492772238
54.4 7.37563556583431
54.6 7.38918128076447
54.8 7.4027022093287
55 7.41619848709566
55.2 7.42967024840268
55.4 7.44311762637136
55.6 7.4565407529229
55.8 7.46993975879324
56 7.48331477354788
56.2 7.49666592559652
56.4 7.50999334220744
56.6 7.52329714952161
56.8 7.53657747256671
57 7.54983443527075
57.2 7.56306816047562
57.4 7.57627876995033
57.6 7.58946638440411
57.8 7.60263112349929
58 7.61577310586391
58.2 7.62889244910426
58.4 7.64198926981712
58.6 7.65506368360186
58.8 7.66811580507233
59 7.68114574786861
59.2 7.69415362466854
59.4 7.70713954719908
59.6 7.72010362624751
59.8 7.73304597167248
60 7.74596669241483
60.2 7.75886589650833
60.4 7.77174369109018
60.6 7.78460018241143
60.8 7.79743547584717
61 7.81024967590665
61.2 7.82304288624318
61.4 7.83581520966389
61.6 7.84856674813943
61.8 7.86129760281342
62 7.87400787401181
62.2 7.88669766125214
62.4 7.8993670632526
62.6 7.91201617794099
62.8 7.92464510246358
63 7.93725393319377
63.2 7.94984276574072
63.4 7.96241169495775
63.6 7.97496081495075
63.8 7.98749021908634
64 8
64.2 8.01249024960405
64.4 8.02496105909555
64.6 8.03741251896405
64.8 8.04984471899924
65 8.06225774829855
65.2 8.07465169527454
65.4 8.08702664766229
65.6 8.09938269252664
65.8 8.1117199162693
66 8.12403840463596
66.2 8.1363382427232
66.4 8.14861951498535
66.6 8.16088230524127
66.8 8.17312669668102
67 8.18535277187245
67.2 8.19756061276768
67.4 8.20975030070952
67.6 8.22192191643779
67.8 8.23407554009556
68 8.24621125123532
68.2 8.25832912882503
68.4 8.27042925125413
68.6 8.28251169633946
68.8 8.29457654133109
69 8.30662386291807
69.2 8.31865373723417
69.4 8.33066623986341
69.6 8.34266144584569
69.8 8.35463942968217
70 8.36660026534076
70.2 8.37854402626136
70.4 8.39047078536121
70.6 8.40238061504
70.8 8.41427358718505
71 8.42614977317636
71.2 8.43800924389159
71.4 8.44985206971104
71.6 8.46167832052247
71.8 8.47348806572594
72 8.48528137423857
72.2 8.4970583144992
72.4 8.50881895447306
72.6 8.52056336165632
72.8 8.53229160308062
73 8.54400374531753
73.2 8.55569985448298
73.4 8.56737999624156
73.6 8.57904423581089
73.8 8.59069263796581
74 8.60232526704263
74.2 8.61394218694321
74.4 8.62554346113913
74.6 8.63712915267567
74.8 8.64869932417586
75 8.66025403784439
75.2 8.67179335547152
75.4 8.68331733843696
75.6 8.69482604771366
75.8 8.70631954387157
76 8.71779788708135
76.2 8.72926113711808
76.4 8.74070935336486
76.6 8.75214259481643
76.8 8.76356092008266
77 8.77496438739212
77.2 8.78635305459552
77.4 8.79772697916911
77.6 8.8090862182181
77.8 8.82043082847998
78 8.83176086632785
78.2 8.84307638777366
78.4 8.85437744847146
78.6 8.8656641037206
78.8 8.87693640846886
79 8.88819441731559
79.2 8.8994381845148
79.4 8.91066776397819
79.6 8.92188320927819
79.8 8.93308457365092
80 8.94427190999916
80.2 8.95544527089525
80.4 8.96660470858396
80.6 8.97775027498538
80.8 8.98888202169769
81 9
81.2 9.01110426085505
81.4 9.02219485491197
81.6 9.03327183250897
81.8 9.04433524367601
82 9.05538513813742
82.2 9.06642156531451
82.4 9.07744457432817
82.6 9.08845421400141
82.8 9.09945053286186
83 9.1104335791443
83.2 9.1214034007931
83.4 9.1323600454647
83.6 9.14330356052997
83.8 9.15423399307665
84 9.16515138991168
84.2 9.17605579756357
84.4 9.18694726228468
84.6 9.19782583005354
84.8 9.20869154657707
85 9.21954445729289
85.2 9.23038460737146
85.4 9.24121204171834
85.6 9.2520268049763
85.8 9.26282894152753
86 9.2736184954957
86.2 9.28439551074813
86.4 9.2951600308978
86.6 9.30591209930547
86.8 9.31665175908169
87 9.32737905308882
87.2 9.338094023943
87.4 9.3487967140162
87.6 9.35948716543807
87.8 9.37016542009798
88 9.38083151964686
88.2 9.39148550549912
88.4 9.40212741883453
88.6 9.41275730060008
88.8 9.4233751915118
89 9.4339811320566
89.2 9.44457516249408
89.4 9.45515732285825
89.6 9.46572765295939
89.8 9.47628619238571
90 9.48683298050514
90.2 9.49736805646701
90.4 9.50789145920377
90.6 9.51840322743264
90.8 9.52890339965728
91 9.53939201416946
91.2 9.54986910905066
91.4 9.5603347221737
91.6 9.57078889120432
91.8 9.58123165360279
92 9.59166304662544
92.2 9.60208310732624
92.4 9.61249187255833
92.6 9.62288937897553
92.8 9.63327566303384
93 9.64365076099295
93.2 9.65401470891774
93.4 9.66436754267966
93.6 9.67470929795826
93.8 9.6850400102426
94 9.69535971483266
94.2 9.70566844684074
94.4 9.71596624119289
94.6 9.72625313263026
94.8 9.73652915571047
95 9.74679434480896
95.2 9.75704873412037
95.4 9.76729235765982
95.6 9.77752524926425
95.8 9.78774744259372
96 9.79795897113271
96.2 9.80815986819138
96.4 9.81835016690686
96.6 9.82852990024449
96.8 9.83869910099908
97 9.8488578017961
97.2 9.85900603509299
97.4 9.86914383318026
97.6 9.87927122818278
97.8 9.88938825206089
98 9.89949493661167
98.2 9.90959131347
98.4 9.9196774141098
98.6 9.92975326984513
98.8 9.93981891183134
99 9.9498743710662
99.2 9.95991967839099
99.4 9.96995486449161
99.6 9.97997995989972
99.8 9.98999499499374
100 10
};

\addplot [semithick, red]
table {%
0 0
0.2 0.431802629011657
0.4 0.606800679683809
0.6 0.7419872514047
0.8 0.856696333821894
1 0.958296143066898
1.2 1.05054665207963
1.4 1.1356804453086
1.6 1.21515455172404
1.8 1.28998367284149
2 1.36090885913753
2.2 1.42849133404389
2.4 1.49316850765896
2.6 1.55528931453997
2.8 1.61513751774524
3 1.67294764692356
3.2 1.72891623590792
3.4 1.78320995384782
3.6 1.83597162109382
3.8 1.88732474713485
4 1.93737701237353
4.2 1.98622298004905
4.4 2.03394623705066
4.6 2.08062110434972
4.8 2.12631401848901
5 2.17108465842945
5.2 2.21498687297275
5.4 2.25806945034289
5.6 2.30037676162172
5.8 2.34194930246627
6 2.38282415212753
6.2 2.42303536471969
6.4 2.46261430459292
6.6 2.50158993528405
6.8 2.53998906967624
7 2.57783658755735
7.2 2.61515562563082
7.4 2.65196774413157
7.6 2.68829307347834
7.8 2.72415044381396
8 2.75955749981532
8.2 2.79453080277244
8.4 2.82908592162233
8.6 2.86323751436595
8.8 2.89699940108279
9 2.93038462958024
9.2 2.96340553456692
9.4 2.99607379111482
9.6 3.02840046307043
9.8 3.06039604698682
10 3.09207051207321
10.2 3.12343333659529
10.4 3.15449354110424
10.6 3.18525971882632
10.8 3.21574006350406
11 3.24594239494582
11.2 3.27587418251034
11.4 3.30554256672666
11.6 3.33495437922757
11.8 3.36411616115459
12 3.39303418017551
12.2 3.42171444624035
12.4 3.45016272618813
12.6 3.47838455730553
12.8 3.50638525992779
13 3.53416994916343
13.2 3.56174354581614
13.4 3.58911078657005
13.6 3.61627623349824
13.8 3.64324428294869
14 3.67001917385684
14.2 3.69660499552929
14.4 3.72300569493928
14.6 3.74922508357083
14.8 3.7752668438453
15 3.80113453516105
15.2 3.82683159957427
15.4 3.85236136714683
15.6 3.87772706098459
15.8 3.90293180198788
16 3.92797861333392
16.2 3.9528704247096
16.4 3.97761007631119
16.6 4.00220032262673
16.8 4.02664383601512
17 4.05094321009536
17.2 4.07510096295784
17.4 4.09911954020929
17.6 4.12300131786147
17.8 4.14674860507356
18 4.17036364675709
18.2 4.19384862605168
18.4 4.21720566667954
18.6 4.2404368351857
18.8 4.26354414307077
19 4.2865295488225
19.2 4.30939495985188
19.4 4.33214223433926
19.6 4.3547731829955
19.8 4.37728957074296
20 4.39969311832063
20.2 4.42198550381769
20.4 4.44416836413924
20.6 4.46624329640786
20.8 4.48821185930448
21 4.51007557435162
21.2 4.53183592714211
21.4 4.55349436851602
21.6 4.57505231568845
21.8 4.59651115333077
22 4.61787223460742
22.2 4.63913688217077
22.4 4.66030638911578
22.6 4.68138201989676
22.8 4.70236501120774
23 4.7232565728284
23.2 4.74405788843716
23.4 4.76477011639294
23.6 4.78539439048701
23.8 4.80593182066644
24 4.82638349373038
24.2 4.84675047400034
24.4 4.86703380396581
24.6 4.88723450490616
24.8 4.90735357748996
25 4.92739200235273
25.2 4.94735074065396
25.4 4.96723073461448
25.6 4.98703290803476
25.8 5.00675816679528
26 5.02640739933943
26.2 5.04598147713987
26.4 5.06548125514893
26.6 5.08490757223379
26.8 5.10426125159704
27 5.12354310118313
27.2 5.14275391407146
27.4 5.16189446885648
27.6 5.18096553001536
27.8 5.19996784826385
28 5.21890216090057
28.2 5.23776919214036
28.4 5.25656965343707
28.6 5.27530424379615
28.8 5.29397365007745
29 5.31257854728868
29.2 5.33111959886975
29.4 5.34959745696843
29.6 5.36801276270757
29.8 5.38636614644437
30 5.40465822802171
30.2 5.42288961701205
30.4 5.44106091295416
30.6 5.45917270558279
30.8 5.47722557505166
31 5.49522009214998
31.2 5.51315681851269
31.4 5.53103630682475
31.6 5.54885910101946
31.8 5.56662573647132
32 5.58433674018333
32.2 5.60199263096918
32.4 5.61959391963024
32.6 5.63714110912777
32.8 5.65463469475034
33 5.67207516427669
33.2 5.6894629981342
33.4 5.70679866955305
33.6 5.72408264471628
33.8 5.74131538290581
34 5.75849733664465
34.2 5.77562895183529
34.4 5.79271066789456
34.6 5.80974291788489
34.8 5.82672612864222
35 5.84366072090064
35.2 5.86054710941375
35.4 5.87738570307306
35.6 5.89417690502329
35.8 5.91092111277481
36 5.92761871831328
36.2 5.94427010820654
36.4 5.96087566370886
36.6 5.97743576086264
36.8 5.99395077059759
37 6.01042105882752
37.2 6.02684698654482
37.4 6.04322890991255
37.6 6.05956718035449
37.8 6.07586214464287
38 6.09211414498417
38.2 6.10832351910282
38.4 6.12449060032294
38.6 6.14061571764817
38.8 6.15669919583971
39 6.17274135549246
39.2 6.18874251310948
39.4 6.20470298117474
39.6 6.22062306822419
39.8 6.23650307891523
40 6.25234331409466
40.2 6.268144070865
40.4 6.28390564264949
40.6 6.29962831925547
40.8 6.31531238693653
41 6.33095812845318
41.2 6.3465658231322
41.4 6.36213574692481
41.6 6.37766817246342
41.8 6.39316336911728
42 6.40862160304688
42.2 6.42404313725723
42.4 6.43942823164994
42.6 6.45477714307427
42.8 6.47009012537708
43 6.4853674294517
43.2 6.50060930328586
43.4 6.51581599200855
43.6 6.53098773793592
43.8 6.54612478061632
44 6.56122735687428
44.2 6.57629570085374
44.4 6.59133004406027
44.6 6.60633061540255
44.8 6.62129764123293
45 6.63623134538724
45.2 6.65113194922378
45.4 6.66599967166152
45.6 6.68083472921758
45.8 6.69563733604395
46 6.7104077039635
46.2 6.7251460425053
46.4 6.73985255893922
46.6 6.7545274583099
46.8 6.76917094347004
47 6.78378321511307
47.2 6.79836447180517
47.4 6.81291491001673
47.6 6.82743472415315
47.8 6.84192410658512
48 6.85638324767831
48.2 6.87081233582248
48.4 6.88521155746009
48.6 6.89958109711435
48.8 6.91392113741677
49 6.92823185913418
49.2 6.9425134411953
49.4 6.95676606071678
49.6 6.9709898930288
49.8 6.98518511170017
50 6.99935188856301
50.2 7.01349039373698
50.4 7.0276007956531
50.6 7.04168326107706
50.8 7.05573795513225
51 7.06976504132224
51.2 7.08376468155301
51.4 7.09773703615466
51.6 7.11168226390282
51.8 7.12560052203965
52 7.13949196629454
52.2 7.15335675090433
52.4 7.16719502863333
52.6 7.18100695079288
52.8 7.19479266726063
53 7.2085523264995
53.2 7.22228607557629
53.4 7.23599406017998
53.6 7.24967642463975
53.8 7.26333331194269
54 7.27696486375116
54.2 7.29057122041996
54.4 7.30415252101312
54.6 7.31770890332048
54.8 7.33124050387397
55 7.34474745796362
55.2 7.35822989965333
55.4 7.37168796179633
55.6 7.38512177605049
55.8 7.39853147289327
56 7.41191718163651
56.2 7.42527903044094
56.4 7.43861714633048
56.6 7.45193165520631
56.8 7.46522268186069
57 7.47849034999063
57.2 7.49173478221124
57.4 7.50495610006897
57.6 7.5181544240546
57.8 7.53132987361602
58 7.54448256717081
58.2 7.55761262211867
58.4 7.57072015485361
58.6 7.58380528077595
58.8 7.59686811430417
59 7.60990876888659
59.2 7.62292735701279
59.4 7.63592399022496
59.6 7.64889877912903
59.8 7.66185183340559
60 7.67478326182073
60.2 7.68769317223669
60.4 7.70058167162229
60.6 7.7134488660633
60.8 7.72629486077258
61 7.73911976010012
61.2 7.75192366754292
61.4 7.76470668575468
61.6 7.77746891655544
61.8 7.79021046094099
62 7.80293141909219
62.2 7.81563189038414
62.4 7.82831197339524
62.6 7.84097176591607
62.8 7.85361136495823
63 7.86623086676292
63.2 7.87883036680956
63.4 7.89140995982414
63.6 7.90396973978757
63.8 7.91650979994378
64 7.92903023280789
64.2 7.94153113017406
64.4 7.95401258312339
64.6 7.96647468203164
64.8 7.97891751657683
65 7.99134117574678
65.2 8.00374574784652
65.4 8.01613132050558
65.6 8.02849798068524
65.8 8.04084581468561
66 8.05317490815264
66.2 8.06548534608508
66.4 8.07777721284127
66.6 8.09005059214588
66.8 8.10230556709656
67 8.11454222017049
67.2 8.12676063323085
67.4 8.13896088753319
67.6 8.15114306373175
67.8 8.16330724188561
68 8.17545350146491
68.2 8.18758192135682
68.4 8.19969257987153
68.6 8.21178555474817
68.8 8.22386092316058
69 8.23591876172308
69.2 8.2479591464961
69.4 8.2599821529918
69.6 8.27198785617957
69.8 8.28397633049148
70 8.29594764982766
70.2 8.3079018875616
70.4 8.31983911654536
70.6 8.33175940911482
70.8 8.34366283709471
71 8.35554947180366
71.2 8.36741938405925
71.4 8.37927264418281
71.6 8.39110932200438
71.8 8.40292948686742
72 8.41473320763361
72.2 8.42652055268747
72.4 8.438291589941
72.6 8.45004638683824
72.8 8.46178501035976
73 8.47350752702711
73.2 8.48521400290723
73.4 8.49690450361674
73.6 8.50857909432628
73.8 8.52023783976469
74 8.53188080422326
74.2 8.54350805155978
74.4 8.55511964520266
74.6 8.56671564815497
74.8 8.57829612299841
75 8.58986113189723
75.2 8.60141073660215
75.4 8.61294499845417
75.6 8.62446397838838
75.8 8.6359677369377
76 8.64745633423661
76.2 8.65892983002478
76.4 8.67038828365071
76.6 8.6818317540753
76.8 8.69326029987537
77 8.70467397924719
77.2 8.71607285000989
77.4 8.7274569696089
77.6 8.73882639511931
77.8 8.7501811832492
78 8.76152139034297
78.2 8.77284707238452
78.4 8.78415828500056
78.6 8.79545508346373
78.8 8.80673752269578
79 8.81800565727066
79.2 8.82925954141759
79.4 8.84049922902414
79.6 8.85172477363919
79.8 8.86293622847592
80 8.87413364641477
80.2 8.88531708000629
80.4 8.89648658147409
80.6 8.9076422027176
80.8 8.91878399531494
81 8.92991201052568
81.2 8.94102629929356
81.4 8.95212691224924
81.6 8.96321389971301
81.8 8.97428731169735
82 8.98534719790969
82.2 8.99639360775489
82.4 9.00742659033789
82.6 9.01844619446621
82.8 9.02945246865251
83 9.040445461117
83.2 9.05142521979001
83.4 9.0623917923143
83.6 9.07334522604759
83.8 9.08428556806486
84 9.09521286516071
84.2 9.10612716385177
84.4 9.11702851037889
84.6 9.12791695070952
84.8 9.13879253053993
85 9.14965529529742
85.2 9.16050529014258
85.4 9.17134255997144
85.6 9.18216714941766
85.8 9.19297910285465
86 9.20377846439768
86.2 9.21456527790602
86.4 9.22533958698499
86.6 9.23610143498799
86.8 9.24685086501858
87 9.25758791993245
87.2 9.26831264233943
87.4 9.27902507460546
87.6 9.28972525885454
87.8 9.30041323697064
88 9.31108905059965
88.2 9.32175274115123
88.4 9.3324043498007
88.6 9.34304391749089
88.8 9.35367148493398
89 9.3642870926133
89.2 9.37489078078513
89.4 9.38548258948051
89.6 9.39606255850693
89.8 9.40663072745016
90 9.41718713567591
90.2 9.42773182233156
90.4 9.43826482634785
90.6 9.44878618644057
90.8 9.4592959411122
91 9.46979412865354
91.2 9.48028078714536
91.4 9.49075595446001
91.6 9.501219668263
91.8 9.51167196601456
92 9.52211288497125
92.2 9.53254246218748
92.4 9.54296073451701
92.6 9.55336773861454
92.8 9.56376351093714
93 9.5741480877458
93.2 9.58452150510686
93.4 9.59488379889347
93.6 9.60523500478706
93.8 9.61557515827877
94 9.62590429467084
94.2 9.63622244907803
94.4 9.64652965642903
94.6 9.65682595146781
94.8 9.66711136875499
95 9.6773859426692
95.2 9.68764970740841
95.4 9.69790269699126
95.6 9.70814494525839
95.8 9.7183764858737
96 9.72859735232569
96.2 9.73880757792868
96.4 9.74900719582414
96.6 9.75919623898188
96.8 9.76937474020135
97 9.77954273211281
97.2 9.78970024717861
97.4 9.79984731769434
97.6 9.80998397579007
97.8 9.82011025343152
98 9.83022618242123
98.2 9.84033179439972
98.4 9.85042712084666
98.6 9.86051219308199
98.8 9.87058704226708
99 9.88065169940582
99.2 9.89070619534576
99.4 9.9007505607792
99.6 9.91078482624428
99.8 9.92080902212604
100 9.93082317865754
};

\end{axis}

\end{tikzpicture}
